Empowering Decision Trees via Shape Function Branching

Decision trees are prized for their interpretability and strong performance on tabular data. Yet, their reliance on simple axis-aligned linear splits often forces deep, complex structures to capture non-linear feature effects, undermining human comprehension of the constructed tree. To address this limitation, we propose a novel generalization of a decision tree, the Shape Generalized Tree (SGT), in which each internal node applies a learnable axis-aligned shape function to a single feature, enabling rich, non-linear partitioning in one split. As users can easily visualize each node's shape function, SGTs are inherently interpretable and provide intuitive, visual explanations of the model's decision mechanisms. To learn SGTs from data, we propose ShapeCART, an efficient induction algorithm for SGTs. We further extend the SGT framework to bivariate shape functions (S$^2$GT) and multi-way trees (SGT$_K$), and present Shape$^2$CART and ShapeCART$_K$, extensions to ShapeCART for learning S$^2$GTs and SGT$_K$s, respectively. Experiments on various datasets show that SGTs achieve superior performance with reduced model size compared to traditional axis-aligned linear trees.

==> (inline-0) <==
\begin{longtable}[c]{@{}cccccccc@{}}
\caption{Test Accuracy (\% $\pm$ std.) for all axis-aligned approaches separated into TDIDT and Non-Greedy approaches by dashed lines per dataset. Best approach is \textbf{bolded}, second-best is \textit{italicized}. 
}
\label{tab:my-table}\\
\toprule
dataset &
  model &
  2 &
  3 &
  4 &
  5 &
  6 &
  Best \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{10}{*}{adult} &
  CART &
  \textit{82.60 $\pm$ 0.20} &
  \textit{82.60 $\pm$ 0.30} &
  83.20 $\pm$ 0.30 &
  83.60 $\pm$ 0.30 &
  83.60 $\pm$ 0.30 &
  83.60 $\pm$ 0.30 \\
 &
  HSTree &
  \textit{82.60 $\pm$ 0.20} &
  \textit{82.60 $\pm$ 0.30} &
  83.20 $\pm$ 0.30 &
  83.60 $\pm$ 0.30 &
  83.70 $\pm$ 0.50 &
  83.70 $\pm$ 0.50 \\
 &
  SERDT &
  \textit{82.60 $\pm$ 0.20} &
  \textit{82.60 $\pm$ 0.20} &
  82.60 $\pm$ 0.20 &
  83.00 $\pm$ 0.20 &
  83.10 $\pm$ 0.30 &
  83.10 $\pm$ 0.30 \\
 &
  SGT-C &
  \textbf{82.80 $\pm$ 0.20} &
  \textbf{84.10 $\pm$ 0.30} &
  \textit{84.00 $\pm$ 0.30} &
  \textit{84.30 $\pm$ 0.40} &
  \textit{84.60 $\pm$ 0.60} &
  \textit{84.60 $\pm$ 0.60} \\
 &
  SGT$_3$-C &
  \textbf{82.80 $\pm$ 0.20} &
  \textbf{84.10 $\pm$ 0.30} &
  \textbf{84.10 $\pm$ 0.40} &
  \textbf{84.50 $\pm$ 0.60} &
  \textbf{84.80 $\pm$ 0.40} &
  \textbf{84.80 $\pm$ 0.40} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{82.60 $\pm$ 0.20} &
  82.60 $\pm$ 0.30 &
  83.30 $\pm$ 0.30 &
  83.50 $\pm$ 0.50 &
  83.90 $\pm$ 0.20 &
  83.90 $\pm$ 0.20 \\
 &
  DPDT &
  \textit{82.60 $\pm$ 0.20} &
  \textit{83.20 $\pm$ 0.20} &
  83.50 $\pm$ 0.40 &
  83.50 $\pm$ 0.30 &
  83.90 $\pm$ 0.40 &
  83.90 $\pm$ 0.40 \\
 &
  SPLIT &
  78.00 $\pm$ 0.30 &
  82.60 $\pm$ 0.20 &
  83.50 $\pm$ 0.30 &
  84.00 $\pm$ 0.30 &
  84.20 $\pm$ 0.30 &
  84.20 $\pm$ 0.30 \\
 &
  SGT-T &
  \textbf{82.90 $\pm$ 0.20} &
  \textbf{84.10 $\pm$ 0.30} &
  \textit{84.10 $\pm$ 0.30} &
  \textit{84.40 $\pm$ 0.20} &
  \textit{84.80 $\pm$ 0.60} &
  \textit{84.80 $\pm$ 0.60} \\
 &
  SGT$_3$-T &
  \textbf{82.90 $\pm$ 0.20} &
  \textbf{84.10 $\pm$ 0.30} &
  \textbf{84.50 $\pm$ 0.40} &
  \textbf{84.80 $\pm$ 0.50} &
  \textbf{85.00 $\pm$ 0.50} &
  \textbf{85.00 $\pm$ 0.50} \\* \midrule
\multirow{10}{*}{avila} &
  CART &
  --- &
  --- &
  57.60 $\pm$ 1.20 &
  62.30 $\pm$ 0.90 &
  65.20 $\pm$ 0.90 &
  65.20 $\pm$ 0.90 \\
 &
  HSTree &
  --- &
  --- &
  57.60 $\pm$ 1.20 &
  62.30 $\pm$ 0.90 &
  65.20 $\pm$ 0.90 &
  65.20 $\pm$ 0.90 \\
 &
  SERDT &
  --- &
  --- &
  58.10 $\pm$ 0.30 &
  61.90 $\pm$ 0.70 &
  66.60 $\pm$ 1.90 &
  66.60 $\pm$ 1.90 \\
 &
  SGT-C &
  --- &
  --- &
  \textit{64.50 $\pm$ 2.90} &
  \textit{71.70 $\pm$ 1.80} &
  \textit{82.00 $\pm$ 2.10} &
  \textit{82.00 $\pm$ 2.10} \\
 &
  SGT$_3$-C &
  --- &
  --- &
  \textbf{87.00 $\pm$ 1.50} &
  \textbf{98.00 $\pm$ 0.50} &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  --- &
  58.00 $\pm$ 0.60 &
  64.10 $\pm$ 1.10 &
  67.00 $\pm$ 0.80 &
  67.00 $\pm$ 0.80 \\
 &
  DPDT &
  --- &
  --- &
  61.00 $\pm$ 0.60 &
  64.70 $\pm$ 1.00 &
  68.70 $\pm$ 0.00 &
  68.70 $\pm$ 0.00 \\
 &
  SPLIT &
  --- &
  --- &
  52.90 $\pm$ 0.30 &
  56.50 $\pm$ 0.40 &
  58.30 $\pm$ 1.10 &
  58.30 $\pm$ 1.10 \\
 &
  SGT-T &
  --- &
  --- &
  \textit{69.60 $\pm$ 1.40} &
  \textit{77.00 $\pm$ 0.60} &
  \textit{84.40 $\pm$ 1.70} &
  \textit{84.40 $\pm$ 1.70} \\
 &
  SGT$_3$-T &
  --- &
  --- &
  \textbf{87.50 $\pm$ 1.80} &
  \textbf{98.10 $\pm$ 0.60} &
  \textbf{99.60 $\pm$ 0.30} &
  \textbf{99.60 $\pm$ 0.30} \\* \midrule
\multirow{10}{*}{bank} &
  CART &
  \textit{89.10 $\pm$ 1.30} &
  \textit{94.40 $\pm$ 0.40} &
  95.80 $\pm$ 0.60 &
  96.00 $\pm$ 2.00 &
  \textbf{97.90 $\pm$ 0.90} &
  \textbf{97.90 $\pm$ 0.90} \\
 &
  HSTree &
  \textit{89.10 $\pm$ 1.30} &
  \textit{94.40 $\pm$ 0.40} &
  94.80 $\pm$ 2.00 &
  96.20 $\pm$ 1.80 &
  \textbf{97.90 $\pm$ 0.90} &
  96.20 $\pm$ 1.80 \\
 &
  SERDT &
  88.80 $\pm$ 1.30 &
  93.20 $\pm$ 2.60 &
  94.70 $\pm$ 2.00 &
  96.10 $\pm$ 2.10 &
  \textit{97.30 $\pm$ 1.30} &
  \textit{97.30 $\pm$ 1.30} \\
 &
  SGT-C &
  88.50 $\pm$ 2.30 &
  89.50 $\pm$ 3.20 &
  \textbf{97.00 $\pm$ 0.90} &
  \textit{96.70 $\pm$ 0.00} &
  96.70 $\pm$ 0.00 &
  97.00 $\pm$ 0.90 \\
 &
  SGT$_3$-C &
  \textbf{90.90 $\pm$ 0.70} &
  \textbf{97.00 $\pm$ 0.80} &
  \textit{96.80 $\pm$ 1.90} &
  \textbf{96.80 $\pm$ 1.90} &
  96.80 $\pm$ 1.90 &
  96.80 $\pm$ 1.90 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{88.80 $\pm$ 1.30} &
  95.40 $\pm$ 0.60 &
  96.50 $\pm$ 1.40 &
  \textit{97.70 $\pm$ 1.80} &
  \textbf{98.80 $\pm$ 0.20} &
  \textit{97.70 $\pm$ 1.80} \\
 &
  DPDT &
  88.50 $\pm$ 1.50 &
  \textit{95.60 $\pm$ 1.00} &
  \textbf{97.80 $\pm$ 1.00} &
  \textbf{97.90 $\pm$ 1.20} &
  \textit{98.40 $\pm$ 0.90} &
  \textbf{98.40 $\pm$ 0.90} \\
 &
  SPLIT &
  82.70 $\pm$ 0.60 &
  90.10 $\pm$ 1.40 &
  96.50 $\pm$ 0.60 &
  97.20 $\pm$ 0.80 &
  97.10 $\pm$ 1.00 &
  97.20 $\pm$ 0.80 \\
 &
  SGT-T &
  \textit{88.80 $\pm$ 1.30} &
  92.00 $\pm$ 4.20 &
  \textbf{97.80 $\pm$ 1.00} &
  \textit{97.70 $\pm$ 0.80} &
  97.90 $\pm$ 0.60 &
  \textit{97.70 $\pm$ 0.80} \\
 &
  SGT$_3$-T &
  \textbf{91.60 $\pm$ 1.30} &
  \textbf{96.40 $\pm$ 1.10} &
  \textit{97.30 $\pm$ 1.40} &
  97.30 $\pm$ 1.40 &
  97.30 $\pm$ 1.40 &
  97.30 $\pm$ 1.40 \\* \midrule
\multirow{10}{*}{bean} &
  CART &
  --- &
  79.90 $\pm$ 0.40 &
  85.60 $\pm$ 0.10 &
  89.60 $\pm$ 0.70 &
  \textit{90.30 $\pm$ 0.50} &
  \textit{90.30 $\pm$ 0.50} \\
 &
  HSTree &
  --- &
  79.90 $\pm$ 0.40 &
  85.60 $\pm$ 0.10 &
  89.60 $\pm$ 0.60 &
  \textit{90.30 $\pm$ 0.40} &
  \textit{90.30 $\pm$ 0.40} \\
 &
  SERDT &
  --- &
  77.10 $\pm$ 0.60 &
  83.00 $\pm$ 0.70 &
  88.20 $\pm$ 0.60 &
  \textbf{90.70 $\pm$ 0.50} &
  \textbf{90.70 $\pm$ 0.50} \\
 &
  SGT-C &
  --- &
  \textit{85.10 $\pm$ 1.20} &
  \textit{88.80 $\pm$ 0.40} &
  \textit{89.70 $\pm$ 0.40} &
  89.80 $\pm$ 0.10 &
  89.80 $\pm$ 0.10 \\
 &
  SGT$_3$-C &
  --- &
  \textbf{87.90 $\pm$ 0.50} &
  \textbf{90.40 $\pm$ 0.60} &
  \textbf{90.50 $\pm$ 0.20} &
  \textit{90.30 $\pm$ 0.50} &
  \textit{90.30 $\pm$ 0.50} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  81.90 $\pm$ 0.40 &
  87.20 $\pm$ 0.10 &
  90.00 $\pm$ 0.50 &
  90.40 $\pm$ 0.40 &
  90.40 $\pm$ 0.40 \\
 &
  DPDT &
  --- &
  85.10 $\pm$ 0.30 &
  \textit{89.80 $\pm$ 0.30} &
  \textit{90.80 $\pm$ 0.80} &
  \textbf{90.90 $\pm$ 0.20} &
  \textbf{90.90 $\pm$ 0.20} \\
 &
  SPLIT &
  --- &
  55.80 $\pm$ 0.40 &
  66.80 $\pm$ 1.80 &
  71.20 $\pm$ 1.00 &
  72.80 $\pm$ 1.10 &
  72.80 $\pm$ 1.10 \\
 &
  SGT-T &
  --- &
  \textit{85.70 $\pm$ 1.10} &
  88.80 $\pm$ 0.60 &
  90.10 $\pm$ 0.80 &
  \textit{90.80 $\pm$ 0.70} &
  \textit{90.80 $\pm$ 0.70} \\
 &
  SGT$_3$-T &
  --- &
  \textbf{88.20 $\pm$ 0.60} &
  \textbf{90.40 $\pm$ 0.70} &
  \textbf{90.90 $\pm$ 0.40} &
  90.00 $\pm$ 0.30 &
  \textbf{90.90 $\pm$ 0.40} \\* \midrule
\multirow{10}{*}{bidding} &
  CART &
  \textit{98.10 $\pm$ 0.60} &
  98.10 $\pm$ 0.60 &
  98.20 $\pm$ 0.50 &
  \textbf{99.70 $\pm$ 0.30} &
  \textit{99.60 $\pm$ 0.20} &
  \textbf{99.70 $\pm$ 0.30} \\
 &
  HSTree &
  \textit{98.10 $\pm$ 0.60} &
  98.10 $\pm$ 0.60 &
  98.20 $\pm$ 0.50 &
  \textbf{99.70 $\pm$ 0.30} &
  \textit{99.60 $\pm$ 0.30} &
  \textbf{99.70 $\pm$ 0.30} \\
 &
  SERDT &
  \textit{98.10 $\pm$ 0.60} &
  98.10 $\pm$ 0.60 &
  \textit{99.60 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.30} &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} \\
 &
  SGT-C &
  \textit{98.10 $\pm$ 0.70} &
  \textit{98.40 $\pm$ 0.60} &
  \textbf{99.70 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.30} &
  \textit{99.60 $\pm$ 0.10} &
  \textit{99.60 $\pm$ 0.10} \\
 &
  SGT$_3$-C &
  \textbf{99.10 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{98.10 $\pm$ 0.60} &
  98.20 $\pm$ 0.60 &
  98.30 $\pm$ 0.40 &
  99.50 $\pm$ 0.00 &
  99.50 $\pm$ 0.20 &
  \textit{99.50 $\pm$ 0.00} \\
 &
  DPDT &
  \textit{98.10 $\pm$ 0.60} &
  \textbf{99.50 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.30} &
  \textit{99.60 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.30} \\
 &
  SPLIT &
  97.30 $\pm$ 0.60 &
  98.10 $\pm$ 0.60 &
  \textit{99.40 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.30} &
  \textit{99.70 $\pm$ 0.30} &
  \textbf{99.70 $\pm$ 0.30} \\
 &
  SGT-T &
  \textit{98.10 $\pm$ 0.60} &
  98.50 $\pm$ 0.70 &
  \textit{99.40 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.10} &
  99.60 $\pm$ 0.20 &
  99.40 $\pm$ 0.20 \\
 &
  SGT$_3$-T &
  \textbf{99.10 $\pm$ 0.10} &
  \textit{99.30 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.20} &
  99.40 $\pm$ 0.20 &
  99.40 $\pm$ 0.20 &
  99.40 $\pm$ 0.20 \\* \midrule
\multirow{10}{*}{covtype} &
  CART &
  --- &
  67.70 $\pm$ 0.00 &
  70.10 $\pm$ 0.10 &
  70.20 $\pm$ 0.10 &
  71.50 $\pm$ 0.00 &
  71.50 $\pm$ 0.00 \\
 &
  HSTree &
  --- &
  67.70 $\pm$ 0.00 &
  70.10 $\pm$ 0.10 &
  70.20 $\pm$ 0.10 &
  71.50 $\pm$ 0.00 &
  71.50 $\pm$ 0.00 \\
 &
  SERDT &
  --- &
  67.40 $\pm$ 0.00 &
  69.00 $\pm$ 0.10 &
  69.90 $\pm$ 0.30 &
  71.80 $\pm$ 0.20 &
  71.80 $\pm$ 0.20 \\
 &
  SGT-C &
  --- &
  \textit{68.90 $\pm$ 0.20} &
  \textit{70.40 $\pm$ 0.10} &
  \textit{72.10 $\pm$ 0.50} &
  \textit{73.70 $\pm$ 0.20} &
  \textit{73.70 $\pm$ 0.20} \\
 &
  SGT$_3$-C &
  --- &
  \textbf{71.00 $\pm$ 0.20} &
  \textbf{72.60 $\pm$ 0.20} &
  \textbf{75.40 $\pm$ 0.20} &
  \textbf{78.10 $\pm$ 0.30} &
  \textbf{78.10 $\pm$ 0.30} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  67.90 $\pm$ 0.10 &
  70.10 $\pm$ 0.10 &
  70.30 $\pm$ 0.10 &
  72.00 $\pm$ 0.20 &
  72.00 $\pm$ 0.20 \\
 &
  DPDT &
  --- &
  68.60 $\pm$ 0.00 &
  70.80 $\pm$ 0.10 &
  71.60 $\pm$ 0.20 &
  73.20 $\pm$ 0.20 &
  73.20 $\pm$ 0.20 \\
 &
  SPLIT &
  --- &
  63.60 $\pm$ 0.10 &
  63.60 $\pm$ 0.10 &
  63.60 $\pm$ 0.10 &
  63.60 $\pm$ 0.10 &
  63.60 $\pm$ 0.10 \\
 &
  SGT-T &
  --- &
  \textit{69.50 $\pm$ 0.20} &
  \textit{70.90 $\pm$ 0.50} &
  \textit{72.50 $\pm$ 0.40} &
  \textit{74.40 $\pm$ 0.20} &
  \textit{74.40 $\pm$ 0.20} \\
 &
  SGT$_3$-T &
  --- &
  \textbf{71.20 $\pm$ 0.10} &
  \textbf{73.30 $\pm$ 0.30} &
  \textbf{76.20 $\pm$ 0.00} &
  \textbf{79.30 $\pm$ 0.40} &
  \textbf{79.30 $\pm$ 0.40} \\* \midrule
\multirow{10}{*}{electricity} &
  CART &
  \textit{75.50 $\pm$ 0.10} &
  75.80 $\pm$ 0.20 &
  76.00 $\pm$ 0.20 &
  77.60 $\pm$ 0.20 &
  78.00 $\pm$ 0.10 &
  78.00 $\pm$ 0.10 \\
 &
  HSTree &
  \textit{75.50 $\pm$ 0.10} &
  75.80 $\pm$ 0.20 &
  76.00 $\pm$ 0.20 &
  77.70 $\pm$ 0.10 &
  78.10 $\pm$ 0.10 &
  78.10 $\pm$ 0.10 \\
 &
  SERDT &
  \textit{75.50 $\pm$ 0.10} &
  75.80 $\pm$ 0.20 &
  76.20 $\pm$ 0.10 &
  78.60 $\pm$ 0.80 &
  79.40 $\pm$ 0.30 &
  79.40 $\pm$ 0.30 \\
 &
  SGT-C &
  \textit{75.50 $\pm$ 0.10} &
  \textit{78.50 $\pm$ 0.40} &
  \textit{81.30 $\pm$ 0.80} &
  \textit{84.40 $\pm$ 0.10} &
  \textit{84.80 $\pm$ 0.60} &
  \textit{84.80 $\pm$ 0.60} \\
 &
  SGT$_3$-C &
  \textbf{76.50 $\pm$ 0.30} &
  \textbf{80.60 $\pm$ 0.60} &
  \textbf{84.00 $\pm$ 1.20} &
  \textbf{86.00 $\pm$ 0.40} &
  \textbf{87.80 $\pm$ 1.00} &
  \textbf{87.80 $\pm$ 1.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  75.50 $\pm$ 0.10 &
  75.90 $\pm$ 0.10 &
  75.90 $\pm$ 0.30 &
  78.50 $\pm$ 0.80 &
  79.90 $\pm$ 0.20 &
  79.90 $\pm$ 0.20 \\
 &
  DPDT &
  \textit{76.10 $\pm$ 0.20} &
  78.30 $\pm$ 0.20 &
  79.10 $\pm$ 0.20 &
  80.00 $\pm$ 0.30 &
  80.80 $\pm$ 0.50 &
  80.80 $\pm$ 0.50 \\
 &
  SPLIT &
  75.40 $\pm$ 0.10 &
  76.20 $\pm$ 0.10 &
  77.70 $\pm$ 0.50 &
  78.40 $\pm$ 0.20 &
  78.70 $\pm$ 0.30 &
  78.70 $\pm$ 0.30 \\
 &
  SGT-T &
  75.50 $\pm$ 0.10 &
  \textit{79.50 $\pm$ 0.40} &
  \textit{83.00 $\pm$ 0.40} &
  \textit{86.00 $\pm$ 0.40} &
  \textit{87.60 $\pm$ 0.50} &
  \textit{87.60 $\pm$ 0.50} \\
 &
  SGT$_3$-T &
  \textbf{79.30 $\pm$ 0.30} &
  \textbf{82.60 $\pm$ 0.60} &
  \textbf{84.90 $\pm$ 0.60} &
  \textbf{86.70 $\pm$ 0.60} &
  \textbf{88.20 $\pm$ 0.30} &
  \textbf{88.20 $\pm$ 0.30} \\* \midrule
\multirow{10}{*}{eucalyptus} &
  CART &
  --- &
  50.90 $\pm$ 4.50 &
  52.50 $\pm$ 3.80 &
  52.00 $\pm$ 5.40 &
  \textit{55.20 $\pm$ 5.00} &
  \textit{55.20 $\pm$ 5.00} \\
 &
  HSTree &
  --- &
  50.90 $\pm$ 4.50 &
  52.50 $\pm$ 3.80 &
  52.00 $\pm$ 5.40 &
  54.10 $\pm$ 5.10 &
  54.10 $\pm$ 5.10 \\
 &
  SERDT &
  --- &
  46.80 $\pm$ 2.70 &
  44.60 $\pm$ 1.80 &
  47.10 $\pm$ 3.70 &
  51.40 $\pm$ 1.80 &
  51.40 $\pm$ 1.80 \\
 &
  SGT-C &
  --- &
  \textit{53.60 $\pm$ 3.30} &
  \textbf{55.90 $\pm$ 4.00} &
  \textbf{56.30 $\pm$ 4.60} &
  \textbf{58.80 $\pm$ 7.20} &
  \textbf{58.80 $\pm$ 7.20} \\
 &
  SGT$_3$-C &
  --- &
  \textbf{55.00 $\pm$ 2.70} &
  \textit{53.40 $\pm$ 4.10} &
  \textit{55.40 $\pm$ 6.80} &
  54.70 $\pm$ 4.90 &
  53.40 $\pm$ 4.10 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textit{50.90 $\pm$ 4.50} &
  51.80 $\pm$ 5.50 &
  52.00 $\pm$ 5.40 &
  54.70 $\pm$ 3.80 &
  54.70 $\pm$ 3.80 \\
 &
  DPDT &
  --- &
  49.80 $\pm$ 4.90 &
  \textit{52.50 $\pm$ 3.80} &
  \textit{53.80 $\pm$ 3.20} &
  \textit{55.20 $\pm$ 3.00} &
  \textit{55.20 $\pm$ 3.00} \\
 &
  SPLIT &
  --- &
  29.30 $\pm$ 2.60 &
  36.70 $\pm$ 2.10 &
  36.30 $\pm$ 2.20 &
  34.20 $\pm$ 4.50 &
  34.20 $\pm$ 4.50 \\
 &
  SGT-T &
  --- &
  \textbf{55.40 $\pm$ 4.10} &
  \textbf{57.20 $\pm$ 2.00} &
  \textbf{57.00 $\pm$ 3.00} &
  \textit{55.20 $\pm$ 4.80} &
  \textit{55.20 $\pm$ 4.80} \\
 &
  SGT$_3$-T &
  --- &
  \textbf{55.40 $\pm$ 1.80} &
  50.00 $\pm$ 2.90 &
  \textbf{57.00 $\pm$ 2.80} &
  \textbf{57.00 $\pm$ 2.80} &
  \textbf{55.40 $\pm$ 1.80} \\* \midrule
\multirow{10}{*}{eye-movements} &
  CART &
  45.90 $\pm$ 0.30 &
  46.30 $\pm$ 2.60 &
  51.30 $\pm$ 0.20 &
  52.40 $\pm$ 1.40 &
  53.20 $\pm$ 0.70 &
  53.20 $\pm$ 0.70 \\
 &
  HSTree &
  45.90 $\pm$ 0.30 &
  46.30 $\pm$ 2.60 &
  51.40 $\pm$ 0.20 &
  52.40 $\pm$ 1.40 &
  53.10 $\pm$ 0.70 &
  53.10 $\pm$ 0.70 \\
 &
  SERDT &
  43.80 $\pm$ 0.30 &
  49.20 $\pm$ 0.20 &
  49.10 $\pm$ 0.40 &
  52.70 $\pm$ 1.00 &
  53.50 $\pm$ 0.60 &
  53.50 $\pm$ 0.60 \\
 &
  SGT-C &
  \textbf{48.10 $\pm$ 2.10} &
  \textit{53.00 $\pm$ 0.70} &
  \textit{54.90 $\pm$ 1.20} &
  \textit{53.90 $\pm$ 0.70} &
  \textit{57.40 $\pm$ 1.20} &
  \textit{57.40 $\pm$ 1.20} \\
 &
  SGT$_3$-C &
  \textit{47.10 $\pm$ 0.50} &
  \textbf{54.40 $\pm$ 0.80} &
  \textbf{56.00 $\pm$ 0.30} &
  \textbf{57.50 $\pm$ 1.60} &
  \textbf{60.90 $\pm$ 2.60} &
  \textbf{60.90 $\pm$ 2.60} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  45.90 $\pm$ 0.30 &
  48.60 $\pm$ 0.80 &
  51.40 $\pm$ 0.30 &
  52.30 $\pm$ 1.20 &
  52.60 $\pm$ 1.60 &
  52.60 $\pm$ 1.60 \\
 &
  DPDT &
  \textit{48.70 $\pm$ 0.40} &
  51.20 $\pm$ 0.30 &
  52.40 $\pm$ 0.80 &
  54.40 $\pm$ 1.20 &
  56.70 $\pm$ 1.20 &
  56.70 $\pm$ 1.20 \\
 &
  SPLIT &
  44.00 $\pm$ 0.70 &
  48.40 $\pm$ 0.30 &
  50.20 $\pm$ 0.60 &
  51.90 $\pm$ 0.20 &
  52.00 $\pm$ 0.50 &
  51.90 $\pm$ 0.20 \\
 &
  SGT-T &
  48.60 $\pm$ 2.40 &
  \textit{53.10 $\pm$ 1.50} &
  \textit{54.80 $\pm$ 0.50} &
  \textit{56.80 $\pm$ 2.80} &
  \textit{58.00 $\pm$ 1.40} &
  \textit{58.00 $\pm$ 1.40} \\
 &
  SGT$_3$-T &
  \textbf{51.40 $\pm$ 0.90} &
  \textbf{54.80 $\pm$ 0.30} &
  \textbf{55.40 $\pm$ 0.80} &
  \textbf{56.90 $\pm$ 2.50} &
  \textbf{60.30 $\pm$ 2.90} &
  \textbf{60.30 $\pm$ 2.90} \\* \midrule
\multirow{10}{*}{eye-state} &
  CART &
  62.70 $\pm$ 0.60 &
  65.80 $\pm$ 1.30 &
  69.10 $\pm$ 1.60 &
  70.90 $\pm$ 0.30 &
  73.20 $\pm$ 1.40 &
  73.20 $\pm$ 1.40 \\
 &
  HSTree &
  62.70 $\pm$ 0.60 &
  65.80 $\pm$ 1.30 &
  69.10 $\pm$ 1.60 &
  70.90 $\pm$ 0.30 &
  73.20 $\pm$ 1.40 &
  73.20 $\pm$ 1.40 \\
 &
  SERDT &
  62.70 $\pm$ 0.60 &
  66.40 $\pm$ 1.50 &
  69.40 $\pm$ 0.90 &
  72.30 $\pm$ 0.70 &
  \textit{75.30 $\pm$ 0.50} &
  \textit{75.30 $\pm$ 0.50} \\
 &
  SGT-C &
  \textit{64.30 $\pm$ 0.90} &
  \textit{69.00 $\pm$ 0.20} &
  \textit{70.50 $\pm$ 1.20} &
  \textit{72.40 $\pm$ 1.30} &
  74.50 $\pm$ 1.10 &
  74.50 $\pm$ 1.10 \\
 &
  SGT$_3$-C &
  \textbf{66.10 $\pm$ 0.70} &
  \textbf{70.80 $\pm$ 1.40} &
  \textbf{73.30 $\pm$ 1.00} &
  \textbf{76.80 $\pm$ 1.30} &
  \textbf{77.50 $\pm$ 0.50} &
  \textbf{77.50 $\pm$ 0.50} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  62.10 $\pm$ 1.40 &
  67.00 $\pm$ 1.00 &
  69.70 $\pm$ 1.20 &
  72.80 $\pm$ 0.70 &
  74.30 $\pm$ 1.60 &
  74.30 $\pm$ 1.60 \\
 &
  DPDT &
  \textit{65.90 $\pm$ 0.50} &
  69.10 $\pm$ 1.90 &
  71.40 $\pm$ 1.30 &
  73.40 $\pm$ 0.50 &
  75.60 $\pm$ 0.90 &
  75.60 $\pm$ 0.90 \\
 &
  SPLIT &
  58.50 $\pm$ 0.40 &
  66.40 $\pm$ 0.30 &
  69.00 $\pm$ 1.30 &
  71.80 $\pm$ 1.10 &
  73.60 $\pm$ 0.30 &
  73.60 $\pm$ 0.30 \\
 &
  SGT-T &
  65.60 $\pm$ 1.20 &
  \textit{70.50 $\pm$ 0.60} &
  \textit{72.70 $\pm$ 0.40} &
  \textit{73.60 $\pm$ 1.20} &
  \textit{75.80 $\pm$ 0.90} &
  \textit{75.80 $\pm$ 0.90} \\
 &
  SGT$_3$-T &
  \textbf{67.10 $\pm$ 0.50} &
  \textbf{71.90 $\pm$ 0.60} &
  \textbf{75.80 $\pm$ 0.60} &
  \textbf{75.80 $\pm$ 0.90} &
  \textbf{76.30 $\pm$ 1.20} &
  \textbf{76.30 $\pm$ 1.20} \\* \midrule
\multirow{10}{*}{fault} &
  CART &
  --- &
  61.50 $\pm$ 4.50 &
  \textit{66.30 $\pm$ 1.30} &
  67.10 $\pm$ 1.60 &
  \textit{70.30 $\pm$ 2.30} &
  \textit{70.30 $\pm$ 2.30} \\
 &
  HSTree &
  --- &
  61.50 $\pm$ 4.50 &
  \textit{66.30 $\pm$ 1.30} &
  67.60 $\pm$ 2.30 &
  \textit{70.30 $\pm$ 2.30} &
  \textit{70.30 $\pm$ 2.30} \\
 &
  SERDT &
  --- &
  \textit{63.60 $\pm$ 0.90} &
  64.80 $\pm$ 0.80 &
  67.00 $\pm$ 1.20 &
  \textbf{70.50 $\pm$ 1.00} &
  \textbf{70.50 $\pm$ 1.00} \\
 &
  SGT-C &
  --- &
  59.70 $\pm$ 3.90 &
  65.30 $\pm$ 1.80 &
  \textit{68.00 $\pm$ 0.40} &
  69.70 $\pm$ 3.60 &
  69.70 $\pm$ 3.60 \\
 &
  SGT$_3$-C &
  --- &
  \textbf{65.20 $\pm$ 5.10} &
  \textbf{69.60 $\pm$ 2.30} &
  \textbf{69.70 $\pm$ 1.30} &
  69.10 $\pm$ 3.40 &
  69.10 $\pm$ 3.40 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  61.50 $\pm$ 4.50 &
  66.40 $\pm$ 1.70 &
  68.40 $\pm$ 2.00 &
  69.80 $\pm$ 1.30 &
  69.80 $\pm$ 1.30 \\
 &
  DPDT &
  --- &
  \textit{67.40 $\pm$ 2.10} &
  66.90 $\pm$ 2.20 &
  \textbf{71.00 $\pm$ 2.10} &
  \textbf{70.90 $\pm$ 2.80} &
  \textbf{70.90 $\pm$ 2.80} \\
 &
  SPLIT &
  --- &
  47.00 $\pm$ 2.30 &
  59.50 $\pm$ 1.00 &
  61.90 $\pm$ 2.10 &
  67.10 $\pm$ 3.50 &
  67.10 $\pm$ 3.50 \\
 &
  SGT-T &
  --- &
  65.70 $\pm$ 1.40 &
  \textit{68.00 $\pm$ 3.30} &
  \textit{70.10 $\pm$ 3.10} &
  \textit{70.70 $\pm$ 5.20} &
  \textit{70.70 $\pm$ 5.20} \\
 &
  SGT$_3$-T &
  --- &
  \textbf{69.30 $\pm$ 1.60} &
  \textbf{70.40 $\pm$ 2.20} &
  69.20 $\pm$ 2.50 &
  69.20 $\pm$ 3.40 &
  69.20 $\pm$ 3.40 \\* \midrule
\multirow{10}{*}{gas-drift} &
  CART &
  --- &
  65.40 $\pm$ 0.80 &
  72.30 $\pm$ 2.10 &
  81.00 $\pm$ 0.10 &
  86.90 $\pm$ 1.70 &
  86.90 $\pm$ 1.70 \\
 &
  HSTree &
  --- &
  65.40 $\pm$ 0.80 &
  72.30 $\pm$ 2.10 &
  81.00 $\pm$ 0.10 &
  86.80 $\pm$ 1.60 &
  86.80 $\pm$ 1.60 \\
 &
  SERDT &
  --- &
  65.50 $\pm$ 0.30 &
  74.70 $\pm$ 1.00 &
  81.70 $\pm$ 0.10 &
  87.60 $\pm$ 0.90 &
  87.60 $\pm$ 0.90 \\
 &
  SGT-C &
  --- &
  \textit{66.30 $\pm$ 1.30} &
  \textit{76.00 $\pm$ 1.00} &
  \textit{83.10 $\pm$ 2.00} &
  \textit{89.00 $\pm$ 0.90} &
  \textit{89.00 $\pm$ 0.90} \\
 &
  SGT$_3$-C &
  --- &
  \textbf{81.00 $\pm$ 1.00} &
  \textbf{87.90 $\pm$ 1.90} &
  \textbf{93.00 $\pm$ 1.60} &
  \textbf{94.70 $\pm$ 1.20} &
  \textbf{94.70 $\pm$ 1.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  66.90 $\pm$ 1.00 &
  76.10 $\pm$ 1.80 &
  83.50 $\pm$ 2.90 &
  89.50 $\pm$ 1.30 &
  89.50 $\pm$ 1.30 \\
 &
  DPDT &
  --- &
  70.20 $\pm$ 0.80 &
  78.50 $\pm$ 1.30 &
  \textit{86.60 $\pm$ 0.80} &
  \textit{91.90 $\pm$ 0.90} &
  \textit{91.90 $\pm$ 0.90} \\
 &
  SPLIT &
  --- &
  51.20 $\pm$ 0.90 &
  59.00 $\pm$ 1.00 &
  64.50 $\pm$ 1.80 &
  69.00 $\pm$ 1.50 &
  69.00 $\pm$ 1.50 \\
 &
  SGT-T &
  --- &
  \textit{70.90 $\pm$ 3.30} &
  \textit{80.00 $\pm$ 1.60} &
  86.40 $\pm$ 0.70 &
  91.10 $\pm$ 1.30 &
  91.10 $\pm$ 1.30 \\
 &
  SGT$_3$-T &
  --- &
  \textbf{83.00 $\pm$ 0.60} &
  \textbf{89.20 $\pm$ 0.80} &
  \textbf{92.80 $\pm$ 1.60} &
  \textbf{94.80 $\pm$ 0.30} &
  \textbf{94.80 $\pm$ 0.30} \\* \midrule
\multirow{10}{*}{higgs} &
  CART &
  \textbf{64.70 $\pm$ 0.30} &
  \textbf{65.60 $\pm$ 0.60} &
  \textbf{66.00 $\pm$ 0.80} &
  \textit{66.30 $\pm$ 1.20} &
  \textbf{67.60 $\pm$ 0.30} &
  \textbf{67.60 $\pm$ 0.30} \\
 &
  HSTree &
  \textbf{64.70 $\pm$ 0.20} &
  \textbf{65.60 $\pm$ 0.70} &
  \textbf{66.00 $\pm$ 0.80} &
  \textbf{66.50 $\pm$ 1.20} &
  \textit{67.10 $\pm$ 0.20} &
  \textit{67.10 $\pm$ 0.20} \\
 &
  SERDT &
  \textbf{64.70 $\pm$ 0.20} &
  \textbf{65.60 $\pm$ 0.60} &
  \textit{65.70 $\pm$ 1.30} &
  66.20 $\pm$ 1.10 &
  66.80 $\pm$ 0.40 &
  66.80 $\pm$ 0.40 \\
 &
  SGT-C &
  \textit{64.40 $\pm$ 0.20} &
  63.50 $\pm$ 0.50 &
  64.10 $\pm$ 1.70 &
  64.90 $\pm$ 1.30 &
  63.70 $\pm$ 1.80 &
  64.90 $\pm$ 1.70 \\
 &
  SGT$_3$-C &
  63.50 $\pm$ 0.70 &
  \textit{64.70 $\pm$ 0.70} &
  63.30 $\pm$ 1.20 &
  63.00 $\pm$ 0.90 &
  64.30 $\pm$ 0.60 &
  64.30 $\pm$ 0.90 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  62.60 $\pm$ 0.20 &
  64.90 $\pm$ 0.30 &
  65.00 $\pm$ 0.70 &
  \textbf{67.40 $\pm$ 0.40} &
  65.40 $\pm$ 0.40 &
  65.40 $\pm$ 0.40 \\
 &
  DPDT &
  \textbf{64.70 $\pm$ 0.60} &
  \textbf{66.80 $\pm$ 0.90} &
  \textit{65.50 $\pm$ 1.80} &
  65.50 $\pm$ 0.60 &
  \textbf{66.40 $\pm$ 1.40} &
  \textbf{66.40 $\pm$ 1.40} \\
 &
  SPLIT &
  61.90 $\pm$ 0.60 &
  \textit{65.10 $\pm$ 0.30} &
  \textit{65.50 $\pm$ 1.10} &
  \textit{66.80 $\pm$ 1.50} &
  \textit{66.00 $\pm$ 2.00} &
  \textit{66.00 $\pm$ 2.00} \\
 &
  SGT-T &
  \textit{63.80 $\pm$ 0.10} &
  64.60 $\pm$ 1.00 &
  \textbf{65.90 $\pm$ 1.30} &
  65.00 $\pm$ 2.10 &
  63.90 $\pm$ 2.60 &
  63.90 $\pm$ 2.60 \\
 &
  SGT$_3$-T &
  62.90 $\pm$ 0.10 &
  \textit{65.10 $\pm$ 0.60} &
  64.70 $\pm$ 0.90 &
  63.70 $\pm$ 1.00 &
  64.30 $\pm$ 1.00 &
  64.30 $\pm$ 1.00 \\* \midrule
\multirow{10}{*}{htru} &
  CART &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.20} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.80 $\pm$ 0.00} &
  \textit{97.90 $\pm$ 0.10} \\
 &
  HSTree &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.80 $\pm$ 0.00} &
  \textit{97.90 $\pm$ 0.10} \\
 &
  SERDT &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} \\
 &
  SGT-C &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  97.80 $\pm$ 0.20 &
  \textit{97.90 $\pm$ 0.20} &
  97.60 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 \\
 &
  SGT$_3$-C &
  \textit{97.70 $\pm$ 0.10} &
  \textit{97.70 $\pm$ 0.10} &
  97.80 $\pm$ 0.10 &
  \textit{97.90 $\pm$ 0.20} &
  97.70 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.20} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} \\
 &
  DPDT &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} \\
 &
  SPLIT &
  \textit{97.80 $\pm$ 0.10} &
  \textbf{97.80 $\pm$ 0.10} &
  \textit{97.90 $\pm$ 0.20} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} \\
 &
  SGT-T &
  97.70 $\pm$ 0.10 &
  \textbf{97.80 $\pm$ 0.10} &
  97.80 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 &
  97.70 $\pm$ 0.10 &
  97.70 $\pm$ 0.10 \\
 &
  SGT$_3$-T &
  97.70 $\pm$ 0.10 &
  \textit{97.70 $\pm$ 0.10} &
  97.70 $\pm$ 0.10 &
  97.70 $\pm$ 0.10 &
  97.70 $\pm$ 0.10 &
  97.70 $\pm$ 0.10 \\* \midrule
\multirow{10}{*}{magic} &
  CART &
  73.70 $\pm$ 1.20 &
  76.80 $\pm$ 0.90 &
  78.90 $\pm$ 0.70 &
  \textit{80.10 $\pm$ 0.90} &
  \textit{81.30 $\pm$ 0.90} &
  \textbf{81.30 $\pm$ 0.90} \\
 &
  HSTree &
  73.70 $\pm$ 1.20 &
  76.80 $\pm$ 0.90 &
  78.90 $\pm$ 0.70 &
  \textit{80.10 $\pm$ 0.90} &
  \textit{81.30 $\pm$ 0.90} &
  \textbf{81.30 $\pm$ 0.90} \\
 &
  SERDT &
  73.70 $\pm$ 1.20 &
  76.70 $\pm$ 1.00 &
  78.70 $\pm$ 0.80 &
  80.00 $\pm$ 1.20 &
  81.10 $\pm$ 0.80 &
  \textit{81.10 $\pm$ 0.80} \\
 &
  SGT-C &
  \textit{73.90 $\pm$ 1.00} &
  \textit{77.10 $\pm$ 0.10} &
  \textit{79.60 $\pm$ 1.10} &
  \textit{80.10 $\pm$ 1.70} &
  81.00 $\pm$ 0.50 &
  81.00 $\pm$ 0.50 \\
 &
  SGT$_3$-C &
  \textbf{77.90 $\pm$ 1.20} &
  \textbf{78.40 $\pm$ 0.80} &
  \textbf{79.90 $\pm$ 0.50} &
  \textbf{81.10 $\pm$ 0.60} &
  \textbf{81.40 $\pm$ 0.40} &
  \textit{81.10 $\pm$ 0.60} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  74.60 $\pm$ 0.90 &
  76.90 $\pm$ 0.90 &
  79.30 $\pm$ 0.80 &
  \textbf{81.10 $\pm$ 1.30} &
  \textit{82.10 $\pm$ 1.00} &
  \textit{82.10 $\pm$ 1.00} \\
 &
  DPDT &
  \textit{76.50 $\pm$ 1.20} &
  \textit{78.30 $\pm$ 0.90} &
  \textit{80.30 $\pm$ 0.80} &
  \textbf{81.10 $\pm$ 0.30} &
  \textbf{82.30 $\pm$ 1.00} &
  \textbf{82.30 $\pm$ 1.00} \\
 &
  SPLIT &
  72.00 $\pm$ 0.70 &
  77.00 $\pm$ 1.10 &
  78.70 $\pm$ 1.20 &
  80.50 $\pm$ 0.90 &
  81.20 $\pm$ 0.80 &
  81.20 $\pm$ 0.80 \\
 &
  SGT-T &
  74.80 $\pm$ 1.00 &
  78.00 $\pm$ 0.80 &
  80.00 $\pm$ 0.70 &
  80.30 $\pm$ 1.10 &
  81.80 $\pm$ 1.30 &
  81.80 $\pm$ 1.30 \\
 &
  SGT$_3$-T &
  \textbf{78.50 $\pm$ 1.20} &
  \textbf{78.70 $\pm$ 0.70} &
  \textbf{81.10 $\pm$ 0.60} &
  \textit{81.00 $\pm$ 0.40} &
  81.00 $\pm$ 0.50 &
  81.00 $\pm$ 0.50 \\* \midrule
\multirow{10}{*}{mini-boone} &
  CART &
  83.50 $\pm$ 0.20 &
  86.60 $\pm$ 0.20 &
  87.70 $\pm$ 0.10 &
  89.00 $\pm$ 0.20 &
  89.70 $\pm$ 0.10 &
  89.70 $\pm$ 0.10 \\
 &
  HSTree &
  83.50 $\pm$ 0.20 &
  86.60 $\pm$ 0.20 &
  87.70 $\pm$ 0.10 &
  89.00 $\pm$ 0.20 &
  89.70 $\pm$ 0.10 &
  89.70 $\pm$ 0.10 \\
 &
  SERDT &
  83.30 $\pm$ 0.10 &
  86.40 $\pm$ 0.10 &
  88.10 $\pm$ 0.10 &
  89.00 $\pm$ 0.20 &
  \textit{89.80 $\pm$ 0.10} &
  \textit{89.80 $\pm$ 0.10} \\
 &
  SGT-C &
  \textit{84.80 $\pm$ 0.20} &
  \textit{87.10 $\pm$ 0.50} &
  \textit{88.30 $\pm$ 0.30} &
  \textit{89.20 $\pm$ 0.20} &
  89.70 $\pm$ 0.10 &
  89.70 $\pm$ 0.10 \\
 &
  SGT$_3$-C &
  \textbf{85.60 $\pm$ 0.30} &
  \textbf{88.10 $\pm$ 0.50} &
  \textbf{89.10 $\pm$ 0.20} &
  \textbf{89.70 $\pm$ 0.10} &
  \textbf{89.90 $\pm$ 0.20} &
  \textbf{89.90 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  83.50 $\pm$ 0.20 &
  86.60 $\pm$ 0.10 &
  88.00 $\pm$ 0.20 &
  89.20 $\pm$ 0.30 &
  89.70 $\pm$ 0.30 &
  89.70 $\pm$ 0.30 \\
 &
  DPDT &
  \textit{86.50 $\pm$ 0.20} &
  \textit{88.00 $\pm$ 0.20} &
  88.30 $\pm$ 0.20 &
  89.20 $\pm$ 0.20 &
  \textit{89.90 $\pm$ 0.10} &
  \textit{89.90 $\pm$ 0.10} \\
 &
  SPLIT &
  83.20 $\pm$ 0.20 &
  86.80 $\pm$ 0.20 &
  88.00 $\pm$ 0.30 &
  88.60 $\pm$ 0.30 &
  86.80 $\pm$ 0.20 &
  88.60 $\pm$ 0.30 \\
 &
  SGT-T &
  85.80 $\pm$ 1.60 &
  87.90 $\pm$ 0.20 &
  \textit{88.60 $\pm$ 0.10} &
  \textit{89.40 $\pm$ 0.10} &
  \textit{89.90 $\pm$ 0.10} &
  \textit{89.90 $\pm$ 0.10} \\
 &
  SGT$_3$-T &
  \textbf{87.10 $\pm$ 0.20} &
  \textbf{88.40 $\pm$ 0.10} &
  \textbf{89.20 $\pm$ 0.20} &
  \textbf{89.70 $\pm$ 0.20} &
  \textbf{90.10 $\pm$ 0.20} &
  \textbf{90.10 $\pm$ 0.20} \\* \midrule
\multirow{10}{*}{mushroom} &
  CART &
  95.10 $\pm$ 0.40 &
  98.30 $\pm$ 0.20 &
  99.20 $\pm$ 0.20 &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  HSTree &
  95.10 $\pm$ 0.40 &
  98.30 $\pm$ 0.20 &
  99.20 $\pm$ 0.20 &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  SERDT &
  95.10 $\pm$ 0.40 &
  98.30 $\pm$ 0.20 &
  99.20 $\pm$ 0.20 &
  99.60 $\pm$ 0.10 &
  \textit{99.90 $\pm$ 0.20} &
  \textit{99.90 $\pm$ 0.20} \\
 &
  SGT-C &
  \textit{98.60 $\pm$ 0.30} &
  \textit{99.30 $\pm$ 0.10} &
  \textit{99.80 $\pm$ 0.20} &
  \textit{99.90 $\pm$ 0.10} &
  \textit{99.90 $\pm$ 0.10} &
  \textit{99.90 $\pm$ 0.10} \\
 &
  SGT$_3$-C &
  \textbf{99.40 $\pm$ 0.20} &
  \textbf{99.70 $\pm$ 0.20} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  95.10 $\pm$ 0.40 &
  98.30 $\pm$ 0.20 &
  99.20 $\pm$ 0.20 &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  DPDT &
  96.90 $\pm$ 0.30 &
  \textit{99.00 $\pm$ 0.30} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  SPLIT &
  88.10 $\pm$ 1.10 &
  96.90 $\pm$ 0.30 &
  98.50 $\pm$ 0.10 &
  \textit{99.70 $\pm$ 0.30} &
  \textit{99.70 $\pm$ 0.30} &
  \textit{99.70 $\pm$ 0.30} \\
 &
  SGT-T &
  \textit{98.60 $\pm$ 0.30} &
  \textbf{99.60 $\pm$ 0.20} &
  \textit{99.90 $\pm$ 0.10} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  SGT$_3$-T &
  \textbf{99.40 $\pm$ 0.20} &
  \textbf{99.60 $\pm$ 0.20} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\* \midrule
\multirow{10}{*}{occupancy} &
  CART &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  99.00 $\pm$ 0.10 &
  99.00 $\pm$ 0.10 &
  99.00 $\pm$ 0.10 \\
 &
  HSTree &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  99.00 $\pm$ 0.10 &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} \\
 &
  SERDT &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} \\
 &
  SGT-C &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{98.90 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  99.00 $\pm$ 0.20 &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} \\
 &
  SGT$_3$-C &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{98.90 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  \textbf{99.20 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.10} &
  99.00 $\pm$ 0.10 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  99.00 $\pm$ 0.10 &
  99.10 $\pm$ 0.10 &
  99.10 $\pm$ 0.10 \\
 &
  DPDT &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.10 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.10} &
  \textit{99.20 $\pm$ 0.20} &
  \textit{99.20 $\pm$ 0.10} \\
 &
  SPLIT &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.10} &
  \textit{99.00 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.20} &
  99.10 $\pm$ 0.20 &
  99.10 $\pm$ 0.20 \\
 &
  SGT-T &
  \textbf{99.00 $\pm$ 0.10} &
  \textbf{99.00 $\pm$ 0.20} &
  \textbf{99.10 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.30} &
  \textbf{99.30 $\pm$ 0.20} &
  \textbf{99.30 $\pm$ 0.20} \\
 &
  SGT$_3$-T &
  \textit{98.90 $\pm$ 0.20} &
  \textbf{99.00 $\pm$ 0.20} &
  \textit{99.00 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.20} &
  99.10 $\pm$ 0.10 &
  99.10 $\pm$ 0.10 \\* \midrule
\multirow{10}{*}{page} &
  CART &
  --- &
  \textit{96.00 $\pm$ 0.30} &
  \textit{96.50 $\pm$ 0.50} &
  \textbf{97.30 $\pm$ 0.60} &
  \textit{97.20 $\pm$ 0.80} &
  \textbf{97.30 $\pm$ 0.60} \\
 &
  HSTree &
  --- &
  \textit{96.00 $\pm$ 0.30} &
  \textit{96.50 $\pm$ 0.50} &
  \textit{97.20 $\pm$ 0.60} &
  \textbf{97.30 $\pm$ 0.50} &
  \textit{97.20 $\pm$ 0.60} \\
 &
  SERDT &
  --- &
  \textbf{96.10 $\pm$ 0.20} &
  \textbf{96.60 $\pm$ 0.60} &
  96.90 $\pm$ 0.40 &
  96.90 $\pm$ 0.20 &
  96.90 $\pm$ 0.20 \\
 &
  SGT-C &
  --- &
  95.20 $\pm$ 0.30 &
  96.40 $\pm$ 0.20 &
  96.30 $\pm$ 1.20 &
  96.20 $\pm$ 0.40 &
  96.30 $\pm$ 1.20 \\
 &
  SGT$_3$-C &
  --- &
  95.60 $\pm$ 0.10 &
  95.70 $\pm$ 0.30 &
  96.30 $\pm$ 0.30 &
  96.00 $\pm$ 0.10 &
  96.30 $\pm$ 0.30 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textit{96.20 $\pm$ 0.50} &
  \textit{96.70 $\pm$ 0.60} &
  \textbf{97.20 $\pm$ 0.60} &
  \textit{97.10 $\pm$ 0.60} &
  \textit{97.10 $\pm$ 0.60} \\
 &
  DPDT &
  --- &
  \textbf{96.70 $\pm$ 0.40} &
  \textbf{97.00 $\pm$ 0.30} &
  \textbf{97.20 $\pm$ 0.50} &
  \textbf{97.40 $\pm$ 0.60} &
  \textbf{97.40 $\pm$ 0.60} \\
 &
  SPLIT &
  --- &
  95.20 $\pm$ 0.20 &
  96.10 $\pm$ 0.20 &
  96.30 $\pm$ 1.00 &
  96.20 $\pm$ 0.60 &
  96.30 $\pm$ 1.00 \\
 &
  SGT-T &
  --- &
  95.50 $\pm$ 0.00 &
  96.30 $\pm$ 0.70 &
  \textit{96.50 $\pm$ 0.50} &
  96.30 $\pm$ 0.90 &
  96.30 $\pm$ 0.90 \\
 &
  SGT$_3$-T &
  --- &
  96.10 $\pm$ 0.10 &
  96.50 $\pm$ 0.70 &
  96.20 $\pm$ 0.40 &
  95.70 $\pm$ 1.10 &
  96.50 $\pm$ 0.70 \\* \midrule
\multirow{10}{*}{pendigits} &
  CART &
  --- &
  --- &
  77.20 $\pm$ 2.10 &
  85.70 $\pm$ 1.50 &
  \textit{90.00 $\pm$ 0.60} &
  \textit{90.00 $\pm$ 0.60} \\
 &
  HSTree &
  --- &
  --- &
  77.20 $\pm$ 2.10 &
  85.70 $\pm$ 1.50 &
  \textit{90.00 $\pm$ 0.60} &
  \textit{90.00 $\pm$ 0.60} \\
 &
  SERDT &
  --- &
  --- &
  77.60 $\pm$ 3.90 &
  85.30 $\pm$ 3.00 &
  89.30 $\pm$ 1.40 &
  89.30 $\pm$ 1.40 \\
 &
  SGT-C &
  --- &
  --- &
  \textit{79.30 $\pm$ 3.90} &
  \textit{86.40 $\pm$ 0.70} &
  88.30 $\pm$ 1.20 &
  88.30 $\pm$ 1.20 \\
 &
  SGT$_3$-C &
  --- &
  --- &
  \textbf{87.30 $\pm$ 0.50} &
  \textbf{90.80 $\pm$ 0.60} &
  \textbf{93.50 $\pm$ 0.40} &
  \textbf{93.50 $\pm$ 0.40} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  --- &
  78.70 $\pm$ 2.40 &
  86.00 $\pm$ 1.10 &
  87.50 $\pm$ 0.60 &
  87.50 $\pm$ 0.60 \\
 &
  DPDT &
  --- &
  --- &
  \textit{82.70 $\pm$ 0.50} &
  \textit{89.00 $\pm$ 0.50} &
  \textit{93.10 $\pm$ 0.30} &
  \textit{93.10 $\pm$ 0.30} \\
 &
  SPLIT &
  --- &
  --- &
  57.90 $\pm$ 0.50 &
  66.20 $\pm$ 0.60 &
  70.70 $\pm$ 2.20 &
  70.70 $\pm$ 2.20 \\
 &
  SGT-T &
  --- &
  --- &
  81.50 $\pm$ 3.90 &
  87.50 $\pm$ 0.90 &
  91.50 $\pm$ 0.60 &
  91.50 $\pm$ 0.60 \\
 &
  SGT$_3$-T &
  --- &
  --- &
  \textbf{87.70 $\pm$ 0.40} &
  \textbf{92.50 $\pm$ 0.50} &
  \textbf{93.90 $\pm$ 0.50} &
  \textbf{93.90 $\pm$ 0.50} \\* \midrule
\multirow{10}{*}{raisin} &
  CART &
  \textbf{85.90 $\pm$ 2.30} &
  85.90 $\pm$ 2.30 &
  85.20 $\pm$ 1.20 &
  \textbf{85.90 $\pm$ 2.00} &
  85.20 $\pm$ 1.20 &
  85.20 $\pm$ 1.20 \\
 &
  HSTree &
  \textbf{85.90 $\pm$ 2.30} &
  \textit{86.30 $\pm$ 3.10} &
  \textit{85.90 $\pm$ 3.30} &
  \textit{85.70 $\pm$ 2.20} &
  \textbf{86.10 $\pm$ 2.00} &
  \textit{85.90 $\pm$ 3.30} \\
 &
  SERDT &
  \textbf{85.90 $\pm$ 2.30} &
  \textbf{86.70 $\pm$ 2.00} &
  \textbf{86.30 $\pm$ 2.80} &
  85.60 $\pm$ 2.50 &
  \textit{85.60 $\pm$ 2.50} &
  \textbf{86.30 $\pm$ 2.80} \\
 &
  SGT-C &
  \textit{85.70 $\pm$ 1.40} &
  85.90 $\pm$ 2.30 &
  84.30 $\pm$ 3.90 &
  84.30 $\pm$ 2.90 &
  84.40 $\pm$ 2.90 &
  84.30 $\pm$ 2.90 \\
 &
  SGT$_3$-C &
  84.60 $\pm$ 2.30 &
  85.20 $\pm$ 2.00 &
  84.40 $\pm$ 3.10 &
  84.60 $\pm$ 2.30 &
  84.60 $\pm$ 2.30 &
  85.20 $\pm$ 2.00 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{86.50 $\pm$ 2.70} &
  \textbf{86.50 $\pm$ 2.70} &
  \textbf{86.30 $\pm$ 2.20} &
  \textbf{86.10 $\pm$ 2.20} &
  \textbf{86.30 $\pm$ 2.20} &
  \textbf{86.30 $\pm$ 2.20} \\
 &
  DPDT &
  \textbf{86.50 $\pm$ 2.30} &
  \textit{86.10 $\pm$ 2.50} &
  \textit{86.10 $\pm$ 3.10} &
  \textbf{86.10 $\pm$ 3.10} &
  85.90 $\pm$ 1.70 &
  \textit{85.90 $\pm$ 1.70} \\
 &
  SPLIT &
  \textit{86.10 $\pm$ 2.50} &
  85.70 $\pm$ 2.80 &
  85.70 $\pm$ 3.10 &
  \textit{85.90 $\pm$ 2.50} &
  85.40 $\pm$ 2.20 &
  85.70 $\pm$ 3.10 \\
 &
  SGT-T &
  85.00 $\pm$ 3.80 &
  85.70 $\pm$ 2.20 &
  85.40 $\pm$ 2.90 &
  85.40 $\pm$ 2.90 &
  85.40 $\pm$ 2.90 &
  85.40 $\pm$ 2.90 \\
 &
  SGT$_3$-T &
  85.90 $\pm$ 1.30 &
  85.60 $\pm$ 2.90 &
  \textit{86.10 $\pm$ 3.10} &
  \textbf{86.10 $\pm$ 3.10} &
  \textit{86.10 $\pm$ 3.10} &
  85.60 $\pm$ 2.90 \\* \midrule
\multirow{10}{*}{rice} &
  CART &
  \textit{93.10 $\pm$ 0.40} &
  \textit{93.10 $\pm$ 0.40} &
  92.70 $\pm$ 0.50 &
  92.50 $\pm$ 0.30 &
  92.30 $\pm$ 0.30 &
  92.50 $\pm$ 0.30 \\
 &
  HSTree &
  \textit{93.10 $\pm$ 0.40} &
  \textit{93.10 $\pm$ 0.40} &
  \textit{93.00 $\pm$ 0.60} &
  \textit{93.00 $\pm$ 0.20} &
  \textit{92.80 $\pm$ 0.70} &
  \textit{93.00 $\pm$ 0.60} \\
 &
  SERDT &
  \textit{93.10 $\pm$ 0.40} &
  \textit{93.10 $\pm$ 0.40} &
  92.80 $\pm$ 0.50 &
  92.80 $\pm$ 0.60 &
  92.50 $\pm$ 0.80 &
  92.80 $\pm$ 0.50 \\
 &
  SGT-C &
  \textit{93.10 $\pm$ 0.40} &
  92.70 $\pm$ 0.80 &
  92.50 $\pm$ 0.90 &
  92.10 $\pm$ 0.90 &
  92.50 $\pm$ 0.50 &
  92.50 $\pm$ 0.50 \\
 &
  SGT$_3$-C &
  \textbf{93.20 $\pm$ 0.30} &
  \textbf{93.20 $\pm$ 0.40} &
  \textbf{93.20 $\pm$ 0.50} &
  \textbf{93.20 $\pm$ 0.50} &
  \textbf{93.20 $\pm$ 0.50} &
  \textbf{93.20 $\pm$ 0.30} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{93.10 $\pm$ 0.40} &
  93.10 $\pm$ 0.40 &
  \textit{92.90 $\pm$ 0.50} &
  \textit{92.90 $\pm$ 0.40} &
  \textit{92.80 $\pm$ 0.30} &
  92.80 $\pm$ 0.30 \\
 &
  DPDT &
  93.00 $\pm$ 0.20 &
  \textit{93.20 $\pm$ 0.40} &
  \textit{92.90 $\pm$ 0.50} &
  92.70 $\pm$ 0.40 &
  92.70 $\pm$ 0.40 &
  \textbf{93.20 $\pm$ 0.40} \\
 &
  SPLIT &
  \textit{93.10 $\pm$ 0.40} &
  \textbf{93.30 $\pm$ 0.20} &
  \textbf{93.20 $\pm$ 0.50} &
  \textbf{93.20 $\pm$ 0.50} &
  \textbf{93.20 $\pm$ 0.50} &
  \textit{93.10 $\pm$ 0.40} \\
 &
  SGT-T &
  \textit{93.10 $\pm$ 0.40} &
  92.30 $\pm$ 0.50 &
  92.70 $\pm$ 0.60 &
  92.60 $\pm$ 0.60 &
  92.30 $\pm$ 1.10 &
  92.70 $\pm$ 0.60 \\
 &
  SGT$_3$-T &
  \textbf{93.20 $\pm$ 0.50} &
  93.00 $\pm$ 0.70 &
  92.60 $\pm$ 0.20 &
  92.60 $\pm$ 0.20 &
  92.60 $\pm$ 0.20 &
  92.60 $\pm$ 0.20 \\* \midrule
\multirow{10}{*}{room} &
  CART &
  92.50 $\pm$ 0.30 &
  97.30 $\pm$ 0.50 &
  98.70 $\pm$ 0.30 &
  \textit{99.40 $\pm$ 0.20} &
  99.30 $\pm$ 0.20 &
  99.40 $\pm$ 0.20 \\
 &
  HSTree &
  92.50 $\pm$ 0.30 &
  97.30 $\pm$ 0.50 &
  98.70 $\pm$ 0.30 &
  \textit{99.40 $\pm$ 0.10} &
  99.40 $\pm$ 0.10 &
  99.40 $\pm$ 0.10 \\
 &
  SERDT &
  92.50 $\pm$ 0.30 &
  96.20 $\pm$ 0.60 &
  98.90 $\pm$ 0.10 &
  99.30 $\pm$ 0.20 &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} \\
 &
  SGT-C &
  \textit{93.00 $\pm$ 0.40} &
  \textit{98.30 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.10} &
  \textit{99.40 $\pm$ 0.00} &
  \textbf{99.60 $\pm$ 0.00} &
  \textbf{99.60 $\pm$ 0.00} \\
 &
  SGT$_3$-C &
  \textbf{98.70 $\pm$ 0.10} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  92.50 $\pm$ 0.30 &
  98.80 $\pm$ 0.30 &
  99.20 $\pm$ 0.00 &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.20} &
  99.40 $\pm$ 0.20 \\
 &
  DPDT &
  93.60 $\pm$ 1.10 &
  99.00 $\pm$ 0.00 &
  99.30 $\pm$ 0.20 &
  \textbf{99.60 $\pm$ 0.10} &
  \textit{99.40 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.10} \\
 &
  SPLIT &
  88.80 $\pm$ 0.30 &
  90.90 $\pm$ 0.30 &
  92.40 $\pm$ 0.70 &
  94.00 $\pm$ 0.70 &
  94.20 $\pm$ 0.90 &
  94.20 $\pm$ 0.90 \\
 &
  SGT-T &
  \textit{96.90 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.00} &
  \textit{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.10} &
  \textit{99.50 $\pm$ 0.10} \\
 &
  SGT$_3$-T &
  \textbf{98.60 $\pm$ 0.30} &
  \textit{99.30 $\pm$ 0.10} &
  \textit{99.50 $\pm$ 0.20} &
  99.20 $\pm$ 0.30 &
  \textbf{99.50 $\pm$ 0.10} &
  \textit{99.50 $\pm$ 0.20} \\* \midrule
\multirow{10}{*}{segment} &
  CART &
  --- &
  81.30 $\pm$ 0.10 &
  88.70 $\pm$ 1.10 &
  90.90 $\pm$ 0.80 &
  \textbf{93.40 $\pm$ 1.00} &
  \textbf{93.40 $\pm$ 1.00} \\
 &
  HSTree &
  --- &
  81.30 $\pm$ 0.10 &
  88.70 $\pm$ 1.10 &
  \textit{91.30 $\pm$ 1.10} &
  \textbf{93.40 $\pm$ 1.20} &
  \textbf{93.40 $\pm$ 1.20} \\
 &
  SERDT &
  --- &
  67.00 $\pm$ 3.20 &
  81.50 $\pm$ 0.20 &
  88.70 $\pm$ 1.20 &
  91.00 $\pm$ 1.80 &
  91.00 $\pm$ 1.80 \\
 &
  SGT-C &
  --- &
  \textit{83.30 $\pm$ 3.60} &
  \textit{88.90 $\pm$ 0.80} &
  89.80 $\pm$ 2.50 &
  91.50 $\pm$ 1.90 &
  91.50 $\pm$ 1.90 \\
 &
  SGT$_3$-C &
  --- &
  \textbf{88.70 $\pm$ 0.20} &
  \textbf{91.20 $\pm$ 0.50} &
  \textbf{92.40 $\pm$ 1.00} &
  \textit{92.90 $\pm$ 1.10} &
  \textit{92.40 $\pm$ 1.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  81.70 $\pm$ 0.70 &
  89.40 $\pm$ 1.00 &
  \textit{92.40 $\pm$ 0.90} &
  \textit{93.30 $\pm$ 1.00} &
  \textit{93.30 $\pm$ 1.00} \\
 &
  DPDT &
  --- &
  \textit{87.10 $\pm$ 0.50} &
  \textit{90.50 $\pm$ 0.60} &
  92.10 $\pm$ 0.30 &
  \textbf{94.20 $\pm$ 0.70} &
  \textbf{94.20 $\pm$ 0.70} \\
 &
  SPLIT &
  --- &
  52.30 $\pm$ 2.50 &
  61.90 $\pm$ 3.80 &
  67.20 $\pm$ 3.50 &
  67.70 $\pm$ 2.60 &
  67.70 $\pm$ 2.60 \\
 &
  SGT-T &
  --- &
  84.20 $\pm$ 3.40 &
  89.80 $\pm$ 0.60 &
  91.60 $\pm$ 1.50 &
  90.80 $\pm$ 1.70 &
  90.80 $\pm$ 1.70 \\
 &
  SGT$_3$-T &
  --- &
  \textbf{89.30 $\pm$ 1.20} &
  \textbf{91.70 $\pm$ 0.10} &
  \textbf{93.00 $\pm$ 0.90} &
  92.90 $\pm$ 0.90 &
  93.00 $\pm$ 0.90 \\* \midrule
\multirow{10}{*}{skin} &
  CART &
  90.80 $\pm$ 0.10 &
  96.60 $\pm$ 0.10 &
  97.40 $\pm$ 0.10 &
  98.40 $\pm$ 0.10 &
  98.90 $\pm$ 0.10 &
  98.90 $\pm$ 0.10 \\
 &
  HSTree &
  90.80 $\pm$ 0.10 &
  96.60 $\pm$ 0.10 &
  97.50 $\pm$ 0.10 &
  98.50 $\pm$ 0.00 &
  99.00 $\pm$ 0.00 &
  99.00 $\pm$ 0.00 \\
 &
  SERDT &
  90.80 $\pm$ 0.10 &
  96.60 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 &
  98.60 $\pm$ 0.10 &
  \textit{99.30 $\pm$ 0.00} &
  \textit{99.30 $\pm$ 0.00} \\
 &
  SGT-C &
  \textit{93.20 $\pm$ 0.20} &
  \textit{97.70 $\pm$ 0.10} &
  \textit{98.50 $\pm$ 0.00} &
  \textit{98.90 $\pm$ 0.10} &
  99.20 $\pm$ 0.20 &
  99.20 $\pm$ 0.20 \\
 &
  SGT$_3$-C &
  \textbf{96.80 $\pm$ 0.10} &
  \textbf{98.80 $\pm$ 0.00} &
  \textbf{99.20 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.00} &
  \textbf{99.80 $\pm$ 0.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  90.80 $\pm$ 0.10 &
  96.60 $\pm$ 0.10 &
  97.90 $\pm$ 0.00 &
  98.70 $\pm$ 0.20 &
  \textit{99.60 $\pm$ 0.00} &
  \textit{99.60 $\pm$ 0.00} \\
 &
  DPDT &
  92.50 $\pm$ 0.10 &
  96.60 $\pm$ 0.10 &
  98.50 $\pm$ 0.00 &
  \textit{99.10 $\pm$ 0.00} &
  99.40 $\pm$ 0.10 &
  99.40 $\pm$ 0.10 \\
 &
  SPLIT &
  88.40 $\pm$ 0.10 &
  92.70 $\pm$ 0.00 &
  96.50 $\pm$ 0.10 &
  98.10 $\pm$ 0.10 &
  98.50 $\pm$ 0.00 &
  98.50 $\pm$ 0.00 \\
 &
  SGT-T &
  \textit{93.20 $\pm$ 0.10} &
  \textit{98.20 $\pm$ 0.00} &
  \textit{99.20 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} \\
 &
  SGT$_3$-T &
  \textbf{97.10 $\pm$ 0.10} &
  \textbf{98.80 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.00} &
  \textbf{99.80 $\pm$ 0.00} \\* \midrule
\multirow{10}{*}{wilt} &
  CART &
  \textit{97.30 $\pm$ 0.40} &
  \textbf{97.50 $\pm$ 0.20} &
  \textit{97.80 $\pm$ 0.60} &
  \textit{98.20 $\pm$ 0.50} &
  98.10 $\pm$ 0.70 &
  98.20 $\pm$ 0.50 \\
 &
  HSTree &
  \textit{97.30 $\pm$ 0.40} &
  \textbf{97.50 $\pm$ 0.20} &
  97.70 $\pm$ 0.70 &
  \textit{98.20 $\pm$ 0.50} &
  \textbf{98.40 $\pm$ 0.50} &
  \textbf{98.40 $\pm$ 0.50} \\
 &
  SERDT &
  \textit{97.30 $\pm$ 0.40} &
  \textbf{97.50 $\pm$ 0.20} &
  \textbf{97.90 $\pm$ 0.60} &
  \textbf{98.30 $\pm$ 0.40} &
  \textit{98.30 $\pm$ 0.60} &
  \textit{98.30 $\pm$ 0.40} \\
 &
  SGT-C &
  97.10 $\pm$ 0.60 &
  \textit{97.10 $\pm$ 0.10} &
  \textbf{97.90 $\pm$ 0.50} &
  97.60 $\pm$ 0.20 &
  97.60 $\pm$ 0.20 &
  97.90 $\pm$ 0.50 \\
 &
  SGT$_3$-C &
  \textbf{97.50 $\pm$ 0.50} &
  \textbf{97.50 $\pm$ 0.20} &
  \textit{97.80 $\pm$ 0.50} &
  97.60 $\pm$ 0.30 &
  97.60 $\pm$ 0.30 &
  97.50 $\pm$ 0.20 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{97.30 $\pm$ 0.40} &
  \textit{97.50 $\pm$ 0.20} &
  \textit{97.80 $\pm$ 0.70} &
  \textit{98.10 $\pm$ 0.70} &
  \textit{98.00 $\pm$ 0.10} &
  \textit{98.10 $\pm$ 0.70} \\
 &
  DPDT &
  \textit{97.20 $\pm$ 0.40} &
  \textbf{97.80 $\pm$ 0.30} &
  \textbf{98.20 $\pm$ 0.40} &
  \textbf{98.20 $\pm$ 0.50} &
  \textbf{98.30 $\pm$ 0.60} &
  \textbf{98.30 $\pm$ 0.60} \\
 &
  SPLIT &
  95.00 $\pm$ 0.40 &
  97.30 $\pm$ 0.40 &
  97.70 $\pm$ 0.20 &
  97.80 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 &
  97.80 $\pm$ 0.10 \\
 &
  SGT-T &
  \textbf{97.30 $\pm$ 0.40} &
  96.90 $\pm$ 0.40 &
  97.40 $\pm$ 0.30 &
  97.60 $\pm$ 0.50 &
  97.60 $\pm$ 0.40 &
  97.60 $\pm$ 0.40 \\
 &
  SGT$_3$-T &
  \textbf{97.30 $\pm$ 0.60} &
  \textit{97.50 $\pm$ 0.30} &
  97.70 $\pm$ 0.30 &
  97.50 $\pm$ 0.20 &
  97.50 $\pm$ 0.20 &
  97.50 $\pm$ 0.20 \\* \bottomrule
\end{longtable}}
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{multirow}
% \usepackage{longtable}

{\small\tabcolsep=1pt  
\begin{longtable}[c]{@{}cccccccc@{}}
\caption{Test Accuracy (\% $\pm$ std.) for all bivariate approaches separated into TDIDT and Non-Greedy approaches by dashed lines per dataset. Best approach is \textbf{bolded}, second-best is \textit{italicized}. }
\label{tab:biv_results}\\
\toprule
dataset &
  model &
  2 &
  3 &
  4 &
  5 &
  6 &
  Best \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{6}{*}{adult} &
  BiCART &
  83.40 $\pm$ 0.30 &
  83.60 $\pm$ 0.30 &
  83.80 $\pm$ 0.40 &
  84.10 $\pm$ 0.50 &
  \textit{84.10 $\pm$ 0.50} &
  \textit{84.10 $\pm$ 0.50} \\
 &
  S$^2$GT-C &
  \textit{83.60 $\pm$ 0.30} &
  \textit{83.80 $\pm$ 0.40} &
  \textit{84.40 $\pm$ 0.50} &
  \textit{84.90 $\pm$ 0.60} &
  \textbf{85.10 $\pm$ 0.60} &
  \textbf{85.10 $\pm$ 0.60} \\
 &
  S$^2$GT$_3$-C &
  \textbf{84.30 $\pm$ 0.20} &
  \textbf{84.10 $\pm$ 0.50} &
  \textbf{84.60 $\pm$ 0.70} &
  \textbf{85.00 $\pm$ 0.40} &
  \textbf{85.10 $\pm$ 0.20} &
  \textbf{85.10 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  83.60 $\pm$ 0.40 &
  84.00 $\pm$ 0.30 &
  84.20 $\pm$ 0.40 &
  84.30 $\pm$ 0.50 &
  84.30 $\pm$ 0.50 &
  84.30 $\pm$ 0.50 \\
 &
  S$^2$GT-T &
  \textit{83.90 $\pm$ 0.60} &
  \textit{84.30 $\pm$ 0.40} &
  \textit{84.90 $\pm$ 0.40} &
  \textit{85.00 $\pm$ 0.70} &
  \textit{84.90 $\pm$ 0.30} &
  \textit{85.00 $\pm$ 0.70} \\
 &
  S$^2$GT$_3$-T &
  \textbf{84.10 $\pm$ 0.40} &
  \textbf{84.50 $\pm$ 0.50} &
  \textbf{85.00 $\pm$ 0.40} &
  \textbf{85.10 $\pm$ 0.60} &
  \textbf{85.00 $\pm$ 0.40} &
  \textbf{85.10 $\pm$ 0.60} \\* \midrule
\multirow{6}{*}{avila} &
  BiCART &
  --- &
  --- &
  59.80 $\pm$ 0.50 &
  62.20 $\pm$ 0.60 &
  66.90 $\pm$ 0.50 &
  66.90 $\pm$ 0.50 \\
 &
  S$^2$GT-C &
  --- &
  --- &
  \textit{80.20 $\pm$ 2.80} &
  \textit{88.70 $\pm$ 4.30} &
  \textit{95.30 $\pm$ 0.90} &
  \textit{95.30 $\pm$ 0.90} \\
 &
  S$^2$GT$_3$-C &
  --- &
  --- &
  \textbf{97.30 $\pm$ 0.90} &
  \textbf{99.90 $\pm$ 0.10} &
  \textbf{99.90 $\pm$ 0.10} &
  \textbf{99.90 $\pm$ 0.10} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  --- &
  60.00 $\pm$ 0.40 &
  66.00 $\pm$ 1.20 &
  70.90 $\pm$ 1.50 &
  70.90 $\pm$ 1.50 \\
 &
  S$^2$GT-T &
  --- &
  --- &
  \textit{83.00 $\pm$ 0.70} &
  \textit{90.90 $\pm$ 1.80} &
  \textit{95.10 $\pm$ 1.10} &
  \textit{95.10 $\pm$ 1.10} \\
 &
  S$^2$GT$_3$-T &
  --- &
  --- &
  \textbf{97.10 $\pm$ 0.20} &
  \textbf{99.90 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.00} &
  \textbf{99.80 $\pm$ 0.00} \\* \midrule
\multirow{6}{*}{bank} &
  BiCART &
  95.60 $\pm$ 1.90 &
  \textit{97.80 $\pm$ 2.00} &
  \textbf{99.40 $\pm$ 0.80} &
  \textbf{99.50 $\pm$ 0.80} &
  \textbf{99.30 $\pm$ 0.70} &
  \textbf{99.40 $\pm$ 0.80} \\
 &
  S$^2$GT-C &
  \textit{98.40 $\pm$ 0.80} &
  \textbf{98.40 $\pm$ 0.80} &
  \textit{98.40 $\pm$ 0.80} &
  \textit{98.40 $\pm$ 0.80} &
  \textit{98.40 $\pm$ 0.80} &
  98.40 $\pm$ 0.80 \\
 &
  S$^2$GT$_3$-C &
  \textbf{98.50 $\pm$ 0.60} &
  \textbf{98.40 $\pm$ 0.60} &
  \textit{98.40 $\pm$ 0.60} &
  \textit{98.40 $\pm$ 0.60} &
  \textit{98.40 $\pm$ 0.60} &
  \textit{98.50 $\pm$ 0.60} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  95.40 $\pm$ 1.80 &
  98.30 $\pm$ 0.80 &
  \textbf{99.50 $\pm$ 0.60} &
  \textbf{99.50 $\pm$ 0.60} &
  \textbf{99.50 $\pm$ 0.60} &
  \textbf{99.50 $\pm$ 0.60} \\
 &
  S$^2$GT-T &
  \textit{97.80 $\pm$ 1.00} &
  \textbf{98.90 $\pm$ 0.40} &
  \textit{98.90 $\pm$ 0.40} &
  \textit{98.90 $\pm$ 0.40} &
  \textit{98.90 $\pm$ 0.40} &
  \textit{98.90 $\pm$ 0.40} \\
 &
  S$^2$GT$_3$-T &
  \textbf{98.90 $\pm$ 1.00} &
  \textit{98.50 $\pm$ 0.70} &
  98.50 $\pm$ 0.70 &
  98.50 $\pm$ 0.70 &
  98.50 $\pm$ 0.70 &
  \textit{98.90 $\pm$ 1.00} \\* \midrule
\multirow{6}{*}{bean} &
  BiCART &
  --- &
  89.80 $\pm$ 0.70 &
  90.40 $\pm$ 0.30 &
  \textbf{91.50 $\pm$ 0.00} &
  \textbf{91.80 $\pm$ 0.20} &
  \textbf{91.80 $\pm$ 0.20} \\
 &
  S$^2$GT-C &
  --- &
  \textit{90.10 $\pm$ 0.50} &
  \textit{90.60 $\pm$ 0.40} &
  \textit{91.30 $\pm$ 0.30} &
  \textit{91.30 $\pm$ 0.50} &
  \textit{91.30 $\pm$ 0.50} \\
 &
  S$^2$GT$_3$-C &
  --- &
  \textbf{90.30 $\pm$ 0.90} &
  \textbf{91.10 $\pm$ 0.30} &
  \textit{91.30 $\pm$ 0.50} &
  90.70 $\pm$ 0.30 &
  91.10 $\pm$ 0.30 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  90.20 $\pm$ 0.30 &
  \textbf{91.00 $\pm$ 0.40} &
  \textit{91.50 $\pm$ 0.30} &
  \textit{91.70 $\pm$ 0.40} &
  \textit{91.70 $\pm$ 0.40} \\
 &
  S$^2$GT-T &
  --- &
  \textbf{91.00 $\pm$ 0.30} &
  \textit{90.90 $\pm$ 0.30} &
  \textbf{91.60 $\pm$ 0.40} &
  \textbf{91.80 $\pm$ 0.50} &
  \textbf{91.80 $\pm$ 0.50} \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textit{90.60 $\pm$ 0.30} &
  90.70 $\pm$ 0.60 &
  91.20 $\pm$ 0.70 &
  91.40 $\pm$ 0.40 &
  91.20 $\pm$ 0.70 \\* \midrule
\multirow{6}{*}{bidding} &
  BiCART &
  97.90 $\pm$ 0.40 &
  \textit{99.60 $\pm$ 0.20} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} \\
 &
  S$^2$GT-C &
  \textit{99.50 $\pm$ 0.60} &
  \textbf{99.70 $\pm$ 0.20} &
  \textit{99.70 $\pm$ 0.20} &
  \textit{99.70 $\pm$ 0.20} &
  \textit{99.70 $\pm$ 0.20} &
  \textit{99.70 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-C &
  \textbf{99.70 $\pm$ 0.30} &
  \textit{99.60 $\pm$ 0.10} &
  99.60 $\pm$ 0.10 &
  99.60 $\pm$ 0.10 &
  99.60 $\pm$ 0.10 &
  \textit{99.70 $\pm$ 0.30} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textit{98.00 $\pm$ 0.50} &
  \textit{99.50 $\pm$ 0.20} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} \\
 &
  S$^2$GT-T &
  \textbf{99.50 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} &
  \textbf{99.80 $\pm$ 0.10} \\
 &
  S$^2$GT$_3$-T &
  \textbf{99.50 $\pm$ 0.10} &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.50 $\pm$ 0.20} \\* \midrule
\multirow{6}{*}{electricity} &
  BiCART &
  75.80 $\pm$ 0.20 &
  76.20 $\pm$ 0.10 &
  78.30 $\pm$ 0.70 &
  78.70 $\pm$ 0.30 &
  80.40 $\pm$ 0.30 &
  80.40 $\pm$ 0.30 \\
 &
  S$^2$GT-C &
  \textit{80.60 $\pm$ 0.60} &
  \textit{82.00 $\pm$ 0.60} &
  \textit{83.90 $\pm$ 0.30} &
  \textit{86.50 $\pm$ 1.20} &
  \textit{87.50 $\pm$ 0.50} &
  \textit{87.50 $\pm$ 0.50} \\
 &
  S$^2$GT$_3$-C &
  \textbf{81.80 $\pm$ 0.20} &
  \textbf{84.50 $\pm$ 0.30} &
  \textbf{86.60 $\pm$ 0.80} &
  \textbf{87.30 $\pm$ 1.00} &
  \textbf{88.80 $\pm$ 0.20} &
  \textbf{88.80 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  75.80 $\pm$ 0.20 &
  76.20 $\pm$ 0.10 &
  79.50 $\pm$ 0.50 &
  80.10 $\pm$ 0.70 &
  80.70 $\pm$ 0.40 &
  80.70 $\pm$ 0.40 \\
 &
  S$^2$GT-T &
  \textit{81.20 $\pm$ 0.50} &
  \textit{83.60 $\pm$ 0.50} &
  \textit{85.80 $\pm$ 0.80} &
  \textit{86.80 $\pm$ 0.70} &
  \textit{88.30 $\pm$ 0.80} &
  \textit{88.30 $\pm$ 0.80} \\
 &
  S$^2$GT$_3$-T &
  \textbf{82.10 $\pm$ 0.30} &
  \textbf{84.90 $\pm$ 0.60} &
  \textbf{86.30 $\pm$ 0.30} &
  \textbf{87.70 $\pm$ 0.20} &
  \textbf{88.50 $\pm$ 0.50} &
  \textbf{88.50 $\pm$ 0.50} \\* \midrule
\multirow{6}{*}{eye-movements} &
  BiCART &
  45.40 $\pm$ 1.20 &
  51.60 $\pm$ 0.70 &
  52.20 $\pm$ 1.10 &
  54.70 $\pm$ 1.60 &
  56.30 $\pm$ 0.50 &
  56.30 $\pm$ 0.50 \\
 &
  S$^2$GT-C &
  \textit{57.80 $\pm$ 1.40} &
  \textit{60.00 $\pm$ 2.00} &
  \textit{61.70 $\pm$ 3.20} &
  \textit{62.60 $\pm$ 3.30} &
  \textbf{64.80 $\pm$ 3.50} &
  \textbf{64.80 $\pm$ 3.50} \\
 &
  S$^2$GT$_3$-C &
  \textbf{59.60 $\pm$ 2.40} &
  \textbf{63.60 $\pm$ 1.40} &
  \textbf{66.20 $\pm$ 1.90} &
  \textbf{67.50 $\pm$ 3.00} &
  \textit{63.90 $\pm$ 2.40} &
  \textit{63.90 $\pm$ 2.40} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  48.10 $\pm$ 2.00 &
  51.60 $\pm$ 0.10 &
  53.20 $\pm$ 0.40 &
  55.80 $\pm$ 0.70 &
  56.70 $\pm$ 0.40 &
  56.70 $\pm$ 0.40 \\
 &
  S$^2$GT-T &
  \textit{58.70 $\pm$ 0.60} &
  \textit{60.10 $\pm$ 1.70} &
  \textbf{63.90 $\pm$ 1.10} &
  \textbf{66.10 $\pm$ 1.20} &
  \textbf{66.60 $\pm$ 1.40} &
  \textbf{66.60 $\pm$ 1.40} \\
 &
  S$^2$GT$_3$-T &
  \textbf{59.80 $\pm$ 1.70} &
  \textbf{62.80 $\pm$ 1.10} &
  \textit{56.90 $\pm$ 1.10}  &
  \textit{63.20 $\pm$ 1.20} &
  \textit{64.90 $\pm$ 1.30} &
  \textit{62.80 $\pm$ 1.10} \\* \midrule
\multirow{6}{*}{eye-state} &
  BiCART &
  66.20 $\pm$ 2.40 &
  69.20 $\pm$ 1.10 &
  72.90 $\pm$ 0.60 &
  74.10 $\pm$ 2.70 &
  77.60 $\pm$ 0.80 &
  77.60 $\pm$ 0.80 \\
 &
  S$^2$GT-C &
  \textit{71.70 $\pm$ 1.10} &
  \textit{72.80 $\pm$ 0.70} &
  \textit{74.40 $\pm$ 2.10} &
  \textit{76.10 $\pm$ 2.00} &
  \textit{80.20 $\pm$ 0.30} &
  \textit{80.20 $\pm$ 0.30} \\
 &
  S$^2$GT$_3$-C &
  \textbf{73.10 $\pm$ 1.10} &
  \textbf{75.90 $\pm$ 0.40} &
  \textbf{79.30 $\pm$ 1.10} &
  \textbf{81.10 $\pm$ 0.60} &
  \textbf{80.60 $\pm$ 1.90} &
  \textbf{81.10 $\pm$ 0.60} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  68.80 $\pm$ 1.20 &
  70.10 $\pm$ 0.70 &
  74.50 $\pm$ 1.50 &
  77.50 $\pm$ 0.40 &
  79.00 $\pm$ 1.40 &
  79.00 $\pm$ 1.40 \\
 &
  S$^2$GT-T &
  \textit{72.40 $\pm$ 1.60} &
  \textit{75.90 $\pm$ 1.20} &
  \textit{77.20 $\pm$ 0.80} &
  \textit{79.00 $\pm$ 1.70} &
  \textit{80.90 $\pm$ 1.00} &
  \textit{80.90 $\pm$ 1.00} \\
 &
  S$^2$GT$_3$-T &
  \textbf{74.50 $\pm$ 1.20} &
  \textbf{76.30 $\pm$ 0.20} &
  \textbf{79.30 $\pm$ 1.80} &
  \textbf{80.50 $\pm$ 1.70} &
  \textbf{81.70 $\pm$ 1.20} &
  \textbf{81.70 $\pm$ 1.20} \\* \midrule
\multirow{6}{*}{fault} &
  BiCART &
  --- &
  61.40 $\pm$ 3.00 &
  67.40 $\pm$ 1.90 &
  68.80 $\pm$ 1.10 &
  \textbf{73.40 $\pm$ 1.50} &
  \textbf{73.40 $\pm$ 1.50} \\
 &
  S$^2$GT-C &
  --- &
  \textit{66.60 $\pm$ 5.80} &
  \textit{69.00 $\pm$ 5.80} &
  \textit{69.20 $\pm$ 1.00} &
  \textit{71.90 $\pm$ 2.40} &
  \textit{71.90 $\pm$ 2.40} \\
 &
  S$^2$GT$_3$-C &
  --- &
  \textbf{68.50 $\pm$ 2.50} &
  \textbf{70.30 $\pm$ 1.70} &
  \textbf{71.60 $\pm$ 2.80} &
  70.00 $\pm$ 1.90 &
  71.60 $\pm$ 2.80 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  62.30 $\pm$ 3.30 &
  67.90 $\pm$ 3.00 &
  68.00 $\pm$ 1.70 &
  \textbf{73.40 $\pm$ 1.20} &
  \textbf{73.40 $\pm$ 1.20} \\
 &
  S$^2$GT-T &
  --- &
  \textit{67.90 $\pm$ 1.20} &
  \textit{70.40 $\pm$ 3.60} &
  \textit{71.80 $\pm$ 1.50} &
  \textit{72.40 $\pm$ 2.00} &
  71.80 $\pm$ 1.50 \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textbf{70.40 $\pm$ 3.10} &
  \textbf{73.40 $\pm$ 1.90} &
  \textbf{73.20 $\pm$ 3.40} &
  72.30 $\pm$ 1.50 &
  \textit{73.20 $\pm$ 3.40} \\* \midrule
\multirow{6}{*}{gas-drift} &
  BiCART &
  --- &
  \textit{86.70 $\pm$ 1.10} &
  \textit{95.40 $\pm$ 0.40} &
  \textbf{97.90 $\pm$ 0.10} &
  \textbf{98.60 $\pm$ 0.20} &
  \textbf{98.60 $\pm$ 0.20} \\
 &
  S$^2$GT-C &
  --- &
  83.60 $\pm$ 4.00 &
  94.90 $\pm$ 1.20 &
  96.80 $\pm$ 0.20 &
  \textit{97.20 $\pm$ 0.30} &
  \textit{97.20 $\pm$ 0.30} \\
 &
  S$^2$GT$_3$-C &
  --- &
  \textbf{96.20 $\pm$ 0.50} &
  \textbf{97.00 $\pm$ 0.40} &
  \textit{97.10 $\pm$ 0.30} &
  97.10 $\pm$ 0.40 &
  97.10 $\pm$ 0.40 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  91.50 $\pm$ 0.10 &
  \textit{96.20 $\pm$ 0.70} &
  97.20 $\pm$ 0.30 &
  \textbf{98.20 $\pm$ 0.00} &
  \textbf{98.20 $\pm$ 0.00} \\
 &
  S$^2$GT-T &
  --- &
  \textit{92.00 $\pm$ 1.10} &
  94.80 $\pm$ 1.20 &
  \textit{97.30 $\pm$ 0.60} &
  \textit{98.00 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.10} \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textbf{96.40 $\pm$ 0.50} &
  \textbf{97.90 $\pm$ 0.20} &
  \textbf{97.90 $\pm$ 0.20} &
  97.90 $\pm$ 0.20 &
  97.90 $\pm$ 0.20 \\* \midrule
\multirow{6}{*}{htru} &
  BiCART &
  \textbf{97.90 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.10 $\pm$ 0.20} &
  \textbf{98.00 $\pm$ 0.20} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} \\
 &
  S$^2$GT-C &
  \textit{97.80 $\pm$ 0.00} &
  \textit{97.80 $\pm$ 0.10} &
  97.80 $\pm$ 0.20 &
  \textit{97.80 $\pm$ 0.30} &
  \textit{97.80 $\pm$ 0.30} &
  \textit{97.80 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-C &
  \textit{97.80 $\pm$ 0.00} &
  \textbf{98.00 $\pm$ 0.00} &
  \textit{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.10} &
  \textbf{98.00 $\pm$ 0.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{97.90 $\pm$ 0.10} &
  \textbf{98.10 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.30} &
  \textit{98.00 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.00} &
  \textit{98.00 $\pm$ 0.00} \\
 &
  S$^2$GT-T &
  \textbf{97.90 $\pm$ 0.20} &
  \textit{98.00 $\pm$ 0.20} &
  97.80 $\pm$ 0.20 &
  \textbf{98.10 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-T &
  \textit{97.60 $\pm$ 0.10} &
  \textit{98.00 $\pm$ 0.10} &
  \textbf{98.10 $\pm$ 0.10} &
  \textbf{98.10 $\pm$ 0.00} &
  \textbf{98.10 $\pm$ 0.00} &
  \textbf{98.10 $\pm$ 0.00} \\* \midrule
\multirow{6}{*}{magic} &
  BiCART &
  77.50 $\pm$ 1.40 &
  81.10 $\pm$ 0.30 &
  81.10 $\pm$ 0.30 &
  \textit{82.90 $\pm$ 0.20} &
  \textbf{83.00 $\pm$ 0.60} &
  \textbf{82.90 $\pm$ 0.20} \\
 &
  S$^2$GT-C &
  \textit{81.10 $\pm$ 1.00} &
  \textit{81.70 $\pm$ 0.90} &
  \textit{81.20 $\pm$ 0.80} &
  81.90 $\pm$ 0.40 &
  82.10 $\pm$ 0.10 &
  \textit{81.90 $\pm$ 0.40} \\
 &
  S$^2$GT$_3$-C &
  \textbf{81.50 $\pm$ 0.80} &
  \textbf{82.90 $\pm$ 0.60} &
  \textbf{82.90 $\pm$ 0.40} &
  \textbf{83.50 $\pm$ 0.50} &
  \textit{82.70 $\pm$ 0.70} &
  \textbf{82.90 $\pm$ 0.40} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  77.80 $\pm$ 1.30 &
  81.70 $\pm$ 0.50 &
  82.00 $\pm$ 0.40 &
  \textit{82.70 $\pm$ 0.30} &
  \textbf{83.30 $\pm$ 0.70} &
  \textbf{83.30 $\pm$ 0.70} \\
 &
  S$^2$GT-T &
  \textit{81.40 $\pm$ 0.10} &
  \textit{82.10 $\pm$ 0.20} &
  \textit{82.60 $\pm$ 0.70} &
  82.50 $\pm$ 0.40 &
  \textit{82.80 $\pm$ 0.60} &
  82.50 $\pm$ 0.40 \\
 &
  S$^2$GT$_3$-T &
  \textbf{82.20 $\pm$ 0.70} &
  \textbf{83.00 $\pm$ 0.80} &
  \textbf{83.60 $\pm$ 1.00} &
  \textbf{82.80 $\pm$ 0.20} &
  82.50 $\pm$ 0.60 &
  \textit{82.80 $\pm$ 0.20} \\* \midrule
\multirow{6}{*}{mini-boone} &
  BiCART &
  87.20 $\pm$ 0.10 &
  88.60 $\pm$ 0.20 &
  89.50 $\pm$ 0.30 &
  90.30 $\pm$ 0.10 &
  \textit{90.70 $\pm$ 0.20} &
  \textit{90.70 $\pm$ 0.20} \\
 &
  S$^2$GT-C &
  \textit{87.60 $\pm$ 0.30} &
  \textit{89.50 $\pm$ 0.10} &
  \textit{90.10 $\pm$ 0.20} &
  \textit{90.50 $\pm$ 0.20} &
  90.60 $\pm$ 0.20 &
  90.60 $\pm$ 0.20 \\
 &
  S$^2$GT$_3$-C &
  \textbf{88.80 $\pm$ 0.30} &
  \textbf{90.00 $\pm$ 0.20} &
  \textbf{90.50 $\pm$ 0.20} &
  \textbf{90.90 $\pm$ 0.10} &
  \textbf{90.90 $\pm$ 0.20} &
  \textbf{90.90 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  87.30 $\pm$ 0.10 &
  88.40 $\pm$ 0.30 &
  89.70 $\pm$ 0.40 &
  90.20 $\pm$ 0.10 &
  90.50 $\pm$ 0.20 &
  90.50 $\pm$ 0.20 \\
 &
  S$^2$GT-T &
  \textit{88.40 $\pm$ 0.50} &
  \textit{89.70 $\pm$ 0.20} &
  \textit{90.30 $\pm$ 0.20} &
  \textit{90.80 $\pm$ 0.10} &
  \textit{91.10 $\pm$ 0.10} &
  \textit{91.10 $\pm$ 0.10} \\
 &
  S$^2$GT$_3$-T &
  \textbf{89.00 $\pm$ 0.30} &
  \textbf{90.10 $\pm$ 0.20} &
  \textbf{90.60 $\pm$ 0.30} &
  \textbf{91.20 $\pm$ 0.30} &
  \textbf{91.20 $\pm$ 0.10} &
  \textbf{91.20 $\pm$ 0.10} \\* \midrule
\multirow{6}{*}{mushroom} &
  BiCART &
  98.70 $\pm$ 0.10 &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  S$^2$GT-C &
  \textit{99.40 $\pm$ 0.20} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  S$^2$GT$_3$-C &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  98.70 $\pm$ 0.10 &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  S$^2$GT-T &
  \textit{99.40 $\pm$ 0.10} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\
 &
  S$^2$GT$_3$-T &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} &
  \textbf{100.00 $\pm$ 0.00} \\* \midrule
\multirow{6}{*}{occupancy} &
  BiCART &
  99.00 $\pm$ 0.10 &
  99.00 $\pm$ 0.10 &
  99.10 $\pm$ 0.10 &
  \textit{99.20 $\pm$ 0.10} &
  \textit{99.20 $\pm$ 0.10} &
  \textbf{99.20 $\pm$ 0.10} \\
 &
  S$^2$GT-C &
  \textit{99.10 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.20 $\pm$ 0.10} &
  \textbf{99.30 $\pm$ 0.10} &
  \textbf{99.30 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} \\
 &
  S$^2$GT$_3$-C &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.30 $\pm$ 0.20} &
  \textbf{99.30 $\pm$ 0.10} &
  \textbf{99.30 $\pm$ 0.20} &
  \textbf{99.30 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  99.00 $\pm$ 0.10 &
  99.00 $\pm$ 0.10 &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.10} &
  \textit{99.10 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.20} \\
 &
  S$^2$GT-T &
  \textit{99.10 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.20} &
  \textbf{99.30 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-T &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} &
  \textit{99.10 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} &
  \textbf{99.20 $\pm$ 0.20} \\* \midrule
\multirow{6}{*}{page} &
  BiCART &
  --- &
  \textit{96.40 $\pm$ 0.30} &
  \textbf{97.20 $\pm$ 0.20} &
  \textit{96.80 $\pm$ 0.50} &
  \textbf{97.10 $\pm$ 0.60} &
  \textit{97.10 $\pm$ 0.60} \\
 &
  S$^2$GT-C &
  --- &
  \textbf{96.90 $\pm$ 0.10} &
  \textbf{97.20 $\pm$ 0.70} &
  \textbf{96.90 $\pm$ 1.20} &
  96.10 $\pm$ 0.90 &
  \textbf{97.20 $\pm$ 0.70} \\
 &
  S$^2$GT$_3$-C &
  --- &
  96.20 $\pm$ 0.40 &
  \textit{96.80 $\pm$ 0.60} &
  \textit{96.80 $\pm$ 0.30} &
  \textit{96.80 $\pm$ 0.40} &
  96.80 $\pm$ 0.60 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  \textit{96.60 $\pm$ 0.60} &
  \textbf{97.40 $\pm$ 0.20} &
  \textbf{97.40 $\pm$ 0.40} &
  \textbf{96.80 $\pm$ 0.80} &
  \textit{96.80 $\pm$ 0.80} \\
 &
  S$^2$GT-T &
  --- &
  \textbf{97.00 $\pm$ 0.20} &
  \textit{96.90 $\pm$ 0.40} &
  \textit{97.10 $\pm$ 0.80} &
  \textit{96.60 $\pm$ 0.10} &
  \textbf{97.00 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-T &
  --- &
  96.50 $\pm$ 0.50 &
  96.40 $\pm$ 0.60 &
  96.40 $\pm$ 0.60 &
  96.40 $\pm$ 0.60 &
  96.40 $\pm$ 0.60 \\* \midrule
\multirow{6}{*}{pendigits} &
  BiCART &
  --- &
  --- &
  \textit{87.40 $\pm$ 0.30} &
  \textit{91.90 $\pm$ 1.30} &
  \textbf{94.50 $\pm$ 1.10} &
  \textit{94.50 $\pm$ 1.10} \\
 &
  S$^2$GT-C &
  --- &
  --- &
  87.20 $\pm$ 1.10 &
  91.00 $\pm$ 0.80 &
  93.30 $\pm$ 0.10 &
  93.30 $\pm$ 0.10 \\
 &
  S$^2$GT$_3$-C &
  --- &
  --- &
  \textbf{91.80 $\pm$ 1.10} &
  \textbf{95.80 $\pm$ 0.70} &
  \textit{94.20 $\pm$ 0.60} &
  \textbf{95.80 $\pm$ 0.70} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  --- &
  88.60 $\pm$ 0.50 &
  \textit{93.80 $\pm$ 0.80} &
  \textbf{95.30 $\pm$ 0.90} &
  \textbf{95.30 $\pm$ 0.90} \\
 &
  S$^2$GT-T &
  --- &
  --- &
  \textit{89.00 $\pm$ 0.90} &
  92.10 $\pm$ 1.00 &
  94.40 $\pm$ 0.20 &
  94.40 $\pm$ 0.20 \\
 &
  S$^2$GT$_3$-T &
  --- &
  --- &
  \textbf{94.10 $\pm$ 0.40} &
  \textbf{94.10 $\pm$ 0.30} &
  \textit{94.80 $\pm$ 0.20} &
  \textit{94.80 $\pm$ 0.20} \\* \midrule
\multirow{6}{*}{raisin} &
  BiCART &
  \textbf{89.40 $\pm$ 3.10} &
  \textbf{85.70 $\pm$ 1.70} &
  \textbf{86.50 $\pm$ 1.30} &
  \textbf{86.50 $\pm$ 3.70} &
  \textit{85.40 $\pm$ 1.20} &
  \textbf{85.70 $\pm$ 1.70} \\
 &
  S$^2$GT-C &
  85.40 $\pm$ 2.20 &
  \textbf{85.70 $\pm$ 1.70} &
  \textit{85.00 $\pm$ 3.50} &
  \textit{85.00 $\pm$ 1.90} &
  \textbf{86.50 $\pm$ 1.30} &
  \textbf{85.70 $\pm$ 1.70} \\
 &
  S$^2$GT$_3$-C &
  \textit{85.70 $\pm$ 1.70} &
  \textit{83.00 $\pm$ 1.20} &
  83.00 $\pm$ 1.20 &
  83.00 $\pm$ 1.20 &
  83.00 $\pm$ 1.20 &
  \textbf{85.70 $\pm$ 1.70} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{89.30 $\pm$ 3.40} &
  \textbf{88.50 $\pm$ 3.10} &
  \textbf{89.40 $\pm$ 3.50} &
  \textbf{89.40 $\pm$ 3.50} &
  \textbf{89.30 $\pm$ 3.40} &
  \textbf{88.50 $\pm$ 3.10} \\
 &
  S$^2$GT-T &
  85.70 $\pm$ 3.70 &
  \textit{86.70 $\pm$ 2.40} &
  85.00 $\pm$ 3.10 &
  85.00 $\pm$ 3.10 &
  85.00 $\pm$ 3.10 &
  85.70 $\pm$ 3.70 \\
 &
  S$^2$GT$_3$-T &
  \textit{85.90 $\pm$ 3.70} &
  85.90 $\pm$ 3.70 &
  \textit{85.90 $\pm$ 3.70} &
  \textit{85.90 $\pm$ 3.70} &
  \textit{85.90 $\pm$ 3.70} &
  \textit{85.90 $\pm$ 3.70} \\* \midrule
\multirow{6}{*}{rice} &
  BiCART &
  \textbf{93.10 $\pm$ 0.50} &
  \textbf{93.10 $\pm$ 0.50} &
  \textbf{92.70 $\pm$ 0.40} &
  \textbf{92.80 $\pm$ 0.60} &
  \textbf{92.80 $\pm$ 0.50} &
  92.80 $\pm$ 0.60 \\
 &
  S$^2$GT-C &
  92.90 $\pm$ 0.90 &
  \textit{93.00 $\pm$ 0.60} &
  92.00 $\pm$ 0.60 &
  \textit{92.50 $\pm$ 0.60} &
  91.90 $\pm$ 0.60 &
  \textit{92.90 $\pm$ 0.90} \\
 &
  S$^2$GT$_3$-C &
  \textit{93.00 $\pm$ 0.50} &
  92.70 $\pm$ 0.40 &
  \textit{92.50 $\pm$ 0.60} &
  \textit{92.50 $\pm$ 0.60} &
  \textit{92.50 $\pm$ 0.60} &
  \textbf{93.00 $\pm$ 0.50} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{93.10 $\pm$ 0.50} &
  \textbf{92.90 $\pm$ 0.50} &
  \textit{92.90 $\pm$ 0.60} &
  \textbf{93.00 $\pm$ 0.50} &
  \textbf{93.00 $\pm$ 0.50} &
  \textbf{93.00 $\pm$ 0.50} \\
 &
  S$^2$GT-T &
  \textit{92.80 $\pm$ 0.20} &
  92.30 $\pm$ 1.40 &
  \textbf{93.10 $\pm$ 0.60} &
  \textit{92.90 $\pm$ 0.90} &
  \textit{92.70 $\pm$ 0.20} &
  92.30 $\pm$ 1.40 \\
 &
  S$^2$GT$_3$-T &
  92.60 $\pm$ 1.40 &
  \textit{92.50 $\pm$ 0.10} &
  92.50 $\pm$ 0.10 &
  92.50 $\pm$ 0.10 &
  92.50 $\pm$ 0.10 &
  \textit{92.50 $\pm$ 0.10} \\* \midrule
\multirow{6}{*}{room} &
  BiCART &
  93.30 $\pm$ 0.30 &
  98.80 $\pm$ 0.20 &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.10} &
  \textbf{99.50 $\pm$ 0.20} \\
 &
  S$^2$GT-C &
  \textit{94.60 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.10} &
  \textit{99.40 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.20} &
  \textit{99.40 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-C &
  \textbf{99.50 $\pm$ 0.00} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  96.60 $\pm$ 0.00 &
  \textit{99.50 $\pm$ 0.20} &
  \textit{99.30 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textit{99.60 $\pm$ 0.20} \\
 &
  S$^2$GT-T &
  \textit{98.20 $\pm$ 0.50} &
  \textit{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.00} &
  \textbf{99.60 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.20} &
  \textbf{99.50 $\pm$ 0.00} \\
 &
  S$^2$GT$_3$-T &
  \textbf{99.70 $\pm$ 0.10} &
  \textbf{99.60 $\pm$ 0.10} &
  \textbf{99.50 $\pm$ 0.30} &
  \textit{99.50 $\pm$ 0.10} &
  \textbf{99.50 $\pm$ 0.10} &
  \textbf{99.70 $\pm$ 0.10} \\* \midrule
\multirow{6}{*}{segment} &
  BiCART &
  --- &
  84.50 $\pm$ 6.60 &
  \textit{93.10 $\pm$ 1.20} &
  92.90 $\pm$ 2.00 &
  \textit{94.00 $\pm$ 1.10} &
  \textbf{94.00 $\pm$ 1.10} \\
 &
  S$^2$GT-C &
  --- &
  \textbf{92.90 $\pm$ 1.10} &
  \textbf{93.60 $\pm$ 0.50} &
  \textit{93.50 $\pm$ 1.30} &
  93.90 $\pm$ 1.40 &
  \textit{93.90 $\pm$ 1.40} \\
 &
  S$^2$GT$_3$-C &
  --- &
  \textit{92.60 $\pm$ 1.80} &
  \textit{93.10 $\pm$ 1.20} &
  \textbf{94.50 $\pm$ 1.90} &
  \textbf{94.50 $\pm$ 1.90} &
  93.10 $\pm$ 1.20 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  85.20 $\pm$ 6.80 &
  92.70 $\pm$ 0.90 &
  93.70 $\pm$ 2.30 &
  \textit{94.70 $\pm$ 0.50} &
  \textit{94.70 $\pm$ 0.50} \\
 &
  S$^2$GT-T &
  --- &
  \textit{93.40 $\pm$ 2.00} &
  \textit{93.40 $\pm$ 1.50} &
  \textit{94.30 $\pm$ 1.20} &
  94.40 $\pm$ 1.50 &
  94.30 $\pm$ 1.20 \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textbf{94.40 $\pm$ 1.10} &
  \textbf{94.90 $\pm$ 0.50} &
  \textbf{94.80 $\pm$ 1.30} &
  \textbf{94.90 $\pm$ 1.20} &
  \textbf{94.80 $\pm$ 1.30} \\* \midrule
\multirow{6}{*}{skin} &
  BiCART &
  98.60 $\pm$ 0.10 &
  \textit{99.40 $\pm$ 0.00} &
  \textit{99.70 $\pm$ 0.00} &
  \textit{99.80 $\pm$ 0.00} &
  \textit{99.80 $\pm$ 0.00} &
  \textit{99.80 $\pm$ 0.00} \\
 &
  S$^2$GT-C &
  \textit{99.80 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} \\
 &
  S$^2$GT$_3$-C &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  98.60 $\pm$ 0.10 &
  \textit{99.40 $\pm$ 0.00} &
  \textit{99.80 $\pm$ 0.00} &
  \textit{99.80 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} \\
 &
  S$^2$GT-T &
  \textit{99.80 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} \\
 &
  S$^2$GT$_3$-T &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} &
  \textbf{99.90 $\pm$ 0.00} \\* \midrule
\multirow{6}{*}{wilt} &
  BiCART &
  \textit{98.50 $\pm$ 0.20} &
  \textbf{98.50 $\pm$ 0.20} &
  \textbf{98.50 $\pm$ 0.20} &
  \textit{98.50 $\pm$ 0.20} &
  \textbf{98.90 $\pm$ 0.50} &
  \textbf{98.90 $\pm$ 0.50} \\
 &
  S$^2$GT-C &
  \textbf{98.80 $\pm$ 0.20} &
  \textbf{98.50 $\pm$ 0.10} &
  \textit{98.20 $\pm$ 0.60} &
  \textbf{98.60 $\pm$ 0.40} &
  \textit{98.60 $\pm$ 0.40} &
  \textit{98.80 $\pm$ 0.20} \\
 &
  S$^2$GT$_3$-C &
  98.30 $\pm$ 0.40 &
  \textit{98.30 $\pm$ 0.20} &
  \textbf{98.50 $\pm$ 0.40} &
  98.40 $\pm$ 0.30 &
  98.40 $\pm$ 0.30 &
  98.30 $\pm$ 0.20 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{98.50 $\pm$ 0.20} &
  98.40 $\pm$ 0.10 &
  \textit{98.50 $\pm$ 0.10} &
  \textit{98.50 $\pm$ 0.20} &
  \textit{98.50 $\pm$ 0.20} &
  \textit{98.50 $\pm$ 0.20} \\
 &
  S$^2$GT-T &
  \textbf{98.50 $\pm$ 0.10} &
  \textit{98.50 $\pm$ 0.10} &
  98.10 $\pm$ 0.40 &
  98.10 $\pm$ 0.40 &
  98.10 $\pm$ 0.40 &
  \textit{98.50 $\pm$ 0.10} \\
 &
  S$^2$GT$_3$-T &
  \textit{98.40 $\pm$ 0.50} &
  \textbf{98.70 $\pm$ 0.20} &
  \textbf{98.70 $\pm$ 0.20} &
  \textbf{98.70 $\pm$ 0.20} &
  \textbf{98.70 $\pm$ 0.20} &
  \textbf{98.70 $\pm$ 0.20} \\* \bottomrule
\end{longtable}
\begin{longtable}[c]{@{}cccccccc@{}}
\caption{Runtime (s $\pm$ std.) for all axis-aligned approaches separated into TDIDT and Non-Greedy approaches by dashed lines per dataset. Best approach is \textbf{bolded}, second-best is \textit{italicized}.}
\label{tab:uni_runtime}\\
\toprule
dataset &
  model &
  2 &
  3 &
  4 &
  5 &
  6 &
  Best \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{10}{*}{adult} &
  CART &
  \textbf{0.036 $\pm$ 0.000} &
  \textit{0.048 $\pm$ 0.000} &
  \textit{0.059 $\pm$ 0.001} &
  \textit{0.071 $\pm$ 0.001} &
  \textit{0.083 $\pm$ 0.000} &
  \textit{0.083 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.036 $\pm$ 0.000} &
  \textbf{0.046 $\pm$ 0.001} &
  \textbf{0.058 $\pm$ 0.001} &
  \textbf{0.067 $\pm$ 0.000} &
  \textbf{0.077 $\pm$ 0.001} &
  \textbf{0.077 $\pm$ 0.001} \\
 &
  SERDT &
  20.560 $\pm$ 0.037 &
  30.489 $\pm$ 0.040 &
  36.904 $\pm$ 0.157 &
  44.494 $\pm$ 0.720 &
  52.905 $\pm$ 0.963 &
  52.905 $\pm$ 0.963 \\
 &
  SGT-C &
  \textit{0.386 $\pm$ 0.009} &
  0.596 $\pm$ 0.009 &
  0.894 $\pm$ 0.016 &
  1.120 $\pm$ 0.023 &
  1.144 $\pm$ 0.033 &
  1.144 $\pm$ 0.033 \\
 &
  SGT$_3$-C &
  0.545 $\pm$ 0.005 &
  1.069 $\pm$ 0.006 &
  1.503 $\pm$ 0.013 &
  2.723 $\pm$ 0.029 &
  1.729 $\pm$ 0.082 &
  1.729 $\pm$ 0.082 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{1.303 $\pm$ 0.004} &
  \textit{1.708 $\pm$ 0.194} &
  \textit{6.007 $\pm$ 0.445} &
  \textit{7.710 $\pm$ 0.562} &
  9.812 $\pm$ 0.602 &
  9.812 $\pm$ 0.602 \\
 &
  DPDT &
  \textbf{0.311 $\pm$ 0.003} &
  3.499 $\pm$ 0.187 &
  7.731 $\pm$ 0.032 &
  9.249 $\pm$ 0.088 &
  \textit{9.276 $\pm$ 0.667} &
  \textit{9.276 $\pm$ 0.667} \\
 &
  SPLIT &
  1.363 $\pm$ 0.516 &
  \textbf{1.353 $\pm$ 0.511} &
  7.286 $\pm$ 2.613 &
  \textbf{3.477 $\pm$ 0.208} &
  \textbf{7.823 $\pm$ 1.706} &
  \textbf{7.823 $\pm$ 1.706} \\
 &
  SGT-T &
  2.029 $\pm$ 0.020 &
  2.522 $\pm$ 0.879 &
  \textbf{4.038 $\pm$ 1.353} &
  37.314 $\pm$ 1.389 &
  41.237 $\pm$ 23.798 &
  41.237 $\pm$ 23.798 \\
 &
  SGT$_3$-T &
  2.806 $\pm$ 0.123 &
  7.232 $\pm$ 0.066 &
  22.743 $\pm$ 19.981 &
  50.972 $\pm$ 34.416 &
  49.766 $\pm$ 28.622 &
  49.766 $\pm$ 28.622 \\* \midrule
\multirow{10}{*}{avila} &
  CART &
  --- &
  --- &
  \textbf{0.050 $\pm$ 0.000} &
  \textbf{0.061 $\pm$ 0.002} &
  \textbf{0.069 $\pm$ 0.000} &
  \textbf{0.069 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  --- &
  \textit{0.054 $\pm$ 0.002} &
  \textbf{0.061 $\pm$ 0.000} &
  \textit{0.072 $\pm$ 0.002} &
  \textit{0.072 $\pm$ 0.002} \\
 &
  SERDT &
  --- &
  --- &
  2.734 $\pm$ 0.010 &
  3.344 $\pm$ 0.021 &
  3.995 $\pm$ 0.012 &
  3.995 $\pm$ 0.012 \\
 &
  SGT-C &
  --- &
  --- &
  1.711 $\pm$ 0.036 &
  \textit{2.343 $\pm$ 0.007} &
  2.733 $\pm$ 0.088 &
  2.733 $\pm$ 0.088 \\
 &
  SGT$_3$-C &
  --- &
  --- &
  6.553 $\pm$ 0.210 &
  8.060 $\pm$ 0.358 &
  7.817 $\pm$ 0.096 &
  7.817 $\pm$ 0.096 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  --- &
  \textbf{0.970 $\pm$ 0.319} &
  \textbf{1.681 $\pm$ 0.033} &
  \textbf{3.038 $\pm$ 1.320} &
  \textbf{3.038 $\pm$ 1.320} \\
 &
  DPDT &
  --- &
  --- &
  \textit{3.042 $\pm$ 0.201} &
  \textit{7.466 $\pm$ 0.303} &
  \textit{10.148 $\pm$ 0.460} &
  \textit{10.148 $\pm$ 0.460} \\
 &
  SPLIT &
  --- &
  --- &
  48.450 $\pm$ 9.734 &
  104.178 $\pm$ 1.324 &
  70.139 $\pm$ 8.502 &
  70.139 $\pm$ 8.502 \\
 &
  SGT-T &
  --- &
  --- &
  6.837 $\pm$ 1.515 &
  16.545 $\pm$ 3.764 &
  31.646 $\pm$ 22.865 &
  31.646 $\pm$ 22.865 \\
 &
  SGT$_3$-T &
  --- &
  --- &
  27.996 $\pm$ 7.018 &
  28.331 $\pm$ 1.424 &
  21.534 $\pm$ 0.983 &
  21.534 $\pm$ 0.983 \\* \midrule
\multirow{10}{*}{bank} &
  CART &
  \textbf{0.002 $\pm$ 0.000} &
  \textbf{0.002 $\pm$ 0.000} &
  \textbf{0.002 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.002 $\pm$ 0.000} &
  \textit{0.003 $\pm$ 0.000} &
  \textit{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} \\
 &
  SERDT &
  \textit{0.033 $\pm$ 0.000} &
  0.050 $\pm$ 0.000 &
  0.068 $\pm$ 0.000 &
  \textit{0.085 $\pm$ 0.003} &
  \textit{0.093 $\pm$ 0.002} &
  \textit{0.093 $\pm$ 0.002} \\
 &
  SGT-C &
  0.101 $\pm$ 0.001 &
  0.138 $\pm$ 0.004 &
  0.165 $\pm$ 0.015 &
  0.184 $\pm$ 0.008 &
  0.179 $\pm$ 0.010 &
  0.165 $\pm$ 0.015 \\
 &
  SGT$_3$-C &
  0.142 $\pm$ 0.000 &
  0.187 $\pm$ 0.002 &
  0.217 $\pm$ 0.008 &
  0.220 $\pm$ 0.013 &
  0.216 $\pm$ 0.016 &
  0.217 $\pm$ 0.008 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.036 $\pm$ 0.017} &
  \textit{0.115 $\pm$ 0.025} &
  \textbf{0.147 $\pm$ 0.022} &
  \textbf{0.256 $\pm$ 0.062} &
  \textit{0.259 $\pm$ 0.083} &
  \textit{0.256 $\pm$ 0.062} \\
 &
  DPDT &
  \textit{0.040 $\pm$ 0.007} &
  \textbf{0.041 $\pm$ 0.001} &
  \textit{0.617 $\pm$ 0.027} &
  \textit{0.308 $\pm$ 0.003} &
  \textbf{0.128 $\pm$ 0.001} &
  \textbf{0.128 $\pm$ 0.001} \\
 &
  SPLIT &
  0.653 $\pm$ 0.609 &
  0.648 $\pm$ 0.601 &
  0.757 $\pm$ 0.538 &
  2.495 $\pm$ 0.512 &
  1.369 $\pm$ 0.302 &
  2.495 $\pm$ 0.512 \\
 &
  SGT-T &
  0.726 $\pm$ 0.228 &
  2.917 $\pm$ 0.473 &
  3.262 $\pm$ 0.610 &
  7.584 $\pm$ 7.667 &
  3.388 $\pm$ 1.137 &
  7.584 $\pm$ 7.667 \\
 &
  SGT$_3$-T &
  1.107 $\pm$ 0.339 &
  4.162 $\pm$ 4.690 &
  2.019 $\pm$ 0.634 &
  2.130 $\pm$ 0.663 &
  2.101 $\pm$ 0.646 &
  2.019 $\pm$ 0.634 \\* \midrule
\multirow{10}{*}{bean} &
  CART &
  --- &
  \textit{0.107 $\pm$ 0.001} &
  \textit{0.135 $\pm$ 0.001} &
  \textit{0.160 $\pm$ 0.001} &
  \textit{0.186 $\pm$ 0.002} &
  \textit{0.186 $\pm$ 0.002} \\
 &
  HSTree &
  --- &
  \textbf{0.093 $\pm$ 0.002} &
  \textbf{0.119 $\pm$ 0.004} &
  \textbf{0.138 $\pm$ 0.001} &
  \textbf{0.161 $\pm$ 0.003} &
  \textbf{0.161 $\pm$ 0.003} \\
 &
  SERDT &
  --- &
  3.861 $\pm$ 0.007 &
  4.996 $\pm$ 0.009 &
  6.197 $\pm$ 0.009 &
  7.345 $\pm$ 0.007 &
  7.345 $\pm$ 0.007 \\
 &
  SGT-C &
  --- &
  1.892 $\pm$ 0.027 &
  2.420 $\pm$ 0.071 &
  1.797 $\pm$ 0.041 &
  2.328 $\pm$ 0.061 &
  2.328 $\pm$ 0.061 \\
 &
  SGT$_3$-C &
  --- &
  1.179 $\pm$ 0.009 &
  2.670 $\pm$ 0.076 &
  4.684 $\pm$ 0.085 &
  7.103 $\pm$ 0.125 &
  7.103 $\pm$ 0.125 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{1.367 $\pm$ 0.054} &
  \textbf{2.008 $\pm$ 0.048} &
  \textbf{3.189 $\pm$ 0.589} &
  \textbf{4.472 $\pm$ 0.106} &
  \textbf{4.472 $\pm$ 0.106} \\
 &
  DPDT &
  --- &
  \textit{3.258 $\pm$ 0.174} &
  \textit{5.503 $\pm$ 0.286} &
  \textit{7.565 $\pm$ 0.361} &
  \textit{5.889 $\pm$ 0.337} &
  \textit{5.889 $\pm$ 0.337} \\
 &
  SPLIT &
  --- &
  38.276 $\pm$ 7.431 &
  42.074 $\pm$ 18.018 &
  55.909 $\pm$ 14.860 &
  71.596 $\pm$ 12.543 &
  71.596 $\pm$ 12.543 \\
 &
  SGT-T &
  --- &
  6.180 $\pm$ 0.111 &
  19.833 $\pm$ 9.656 &
  18.729 $\pm$ 4.516 &
  43.396 $\pm$ 24.977 &
  43.396 $\pm$ 24.977 \\
 &
  SGT$_3$-T &
  --- &
  8.404 $\pm$ 0.343 &
  14.332 $\pm$ 2.636 &
  43.177 $\pm$ 2.059 &
  26.883 $\pm$ 1.676 &
  43.177 $\pm$ 2.059 \\* \midrule
\multirow{10}{*}{bidding} &
  CART &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.006 $\pm$ 0.000} &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.005 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.006 $\pm$ 0.000} &
  \textit{0.006 $\pm$ 0.000} &
  \textit{0.006 $\pm$ 0.000} &
  \textit{0.006 $\pm$ 0.000} \\
 &
  SERDT &
  0.190 $\pm$ 0.002 &
  0.311 $\pm$ 0.001 &
  0.334 $\pm$ 0.007 &
  0.341 $\pm$ 0.002 &
  0.353 $\pm$ 0.003 &
  0.353 $\pm$ 0.003 \\
 &
  SGT-C &
  \textit{0.132 $\pm$ 0.001} &
  \textit{0.207 $\pm$ 0.002} &
  \textit{0.208 $\pm$ 0.004} &
  0.256 $\pm$ 0.004 &
  0.333 $\pm$ 0.011 &
  0.333 $\pm$ 0.011 \\
 &
  SGT$_3$-C &
  0.276 $\pm$ 0.007 &
  0.479 $\pm$ 0.025 &
  0.533 $\pm$ 0.040 &
  0.534 $\pm$ 0.042 &
  0.544 $\pm$ 0.043 &
  0.479 $\pm$ 0.025 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.070 $\pm$ 0.001} &
  \textbf{0.186 $\pm$ 0.141} &
  \textbf{0.123 $\pm$ 0.032} &
  \textbf{0.234 $\pm$ 0.091} &
  \textbf{0.204 $\pm$ 0.064} &
  \textbf{0.234 $\pm$ 0.091} \\
 &
  DPDT &
  \textbf{0.020 $\pm$ 0.001} &
  \textit{0.426 $\pm$ 0.068} &
  \textit{0.264 $\pm$ 0.001} &
  \textit{0.955 $\pm$ 0.143} &
  \textit{0.243 $\pm$ 0.012} &
  \textit{0.264 $\pm$ 0.001} \\
 &
  SPLIT &
  0.636 $\pm$ 0.107 &
  0.647 $\pm$ 0.111 &
  1.013 $\pm$ 0.145 &
  1.077 $\pm$ 0.176 &
  1.031 $\pm$ 0.151 &
  1.031 $\pm$ 0.151 \\
 &
  SGT-T &
  0.632 $\pm$ 0.175 &
  1.212 $\pm$ 0.532 &
  1.325 $\pm$ 0.043 &
  1.656 $\pm$ 0.494 &
  4.025 $\pm$ 0.473 &
  1.325 $\pm$ 0.043 \\
 &
  SGT$_3$-T &
  1.090 $\pm$ 0.009 &
  2.184 $\pm$ 1.188 &
  2.432 $\pm$ 1.080 &
  2.393 $\pm$ 0.967 &
  2.472 $\pm$ 1.033 &
  2.432 $\pm$ 1.080 \\* \midrule
\multirow{10}{*}{covtype} &
  CART &
  --- &
  \textit{1.008 $\pm$ 0.009} &
  \textit{1.321 $\pm$ 0.011} &
  \textit{1.636 $\pm$ 0.022} &
  \textit{1.977 $\pm$ 0.021} &
  \textit{1.977 $\pm$ 0.021} \\
 &
  HSTree &
  --- &
  \textbf{0.913 $\pm$ 0.011} &
  \textbf{1.236 $\pm$ 0.103} &
  \textbf{1.466 $\pm$ 0.025} &
  \textbf{1.723 $\pm$ 0.012} &
  \textbf{1.723 $\pm$ 0.012} \\
 &
  SERDT &
  --- &
  281.991 $\pm$ 0.979 &
  360.049 $\pm$ 1.806 &
  447.986 $\pm$ 0.312 &
  534.572 $\pm$ 1.955 &
  534.572 $\pm$ 1.955 \\
 &
  SGT-C &
  --- &
  6.135 $\pm$ 0.034 &
  11.224 $\pm$ 0.014 &
  10.618 $\pm$ 0.064 &
  15.770 $\pm$ 0.096 &
  15.770 $\pm$ 0.096 \\
 &
  SGT$_3$-C &
  --- &
  8.910 $\pm$ 0.052 &
  14.011 $\pm$ 0.071 &
  19.099 $\pm$ 0.151 &
  29.561 $\pm$ 0.430 &
  29.561 $\pm$ 0.430 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{30.698 $\pm$ 0.183} &
  \textbf{52.465 $\pm$ 12.625} &
  \textbf{99.446 $\pm$ 16.476} &
  \textit{170.256 $\pm$ 28.126} &
  \textit{170.256 $\pm$ 28.126} \\
 &
  DPDT &
  --- &
  124.065 $\pm$ 0.671 &
  207.358 $\pm$ 1.485 &
  298.735 $\pm$ 1.185 &
  415.134 $\pm$ 1.714 &
  415.134 $\pm$ 1.714 \\
 &
  SPLIT &
  --- &
  912.950 $\pm$ 157.383 &
  901.083 $\pm$ 169.281 &
  877.478 $\pm$ 164.931 &
  881.974 $\pm$ 153.045 &
  912.950 $\pm$ 157.383 \\
 &
  SGT-T &
  --- &
  \textit{34.679 $\pm$ 7.011} &
  \textit{56.332 $\pm$ 5.875} &
  \textit{100.787 $\pm$ 11.809} &
  \textbf{148.474 $\pm$ 9.684} &
  \textbf{148.474 $\pm$ 9.684} \\
 &
  SGT$_3$-T &
  --- &
  73.772 $\pm$ 15.480 &
  122.400 $\pm$ 38.379 &
  397.392 $\pm$ 85.282 &
  728.959 $\pm$ 118.892 &
  728.959 $\pm$ 118.892 \\* \midrule
\multirow{10}{*}{electricity} &
  CART &
  \textit{0.031 $\pm$ 0.000} &
  \textit{0.047 $\pm$ 0.000} &
  \textit{0.062 $\pm$ 0.000} &
  \textit{0.077 $\pm$ 0.000} &
  \textit{0.093 $\pm$ 0.001} &
  \textit{0.093 $\pm$ 0.001} \\
 &
  HSTree &
  \textbf{0.029 $\pm$ 0.000} &
  \textbf{0.043 $\pm$ 0.001} &
  \textbf{0.057 $\pm$ 0.000} &
  \textbf{0.070 $\pm$ 0.001} &
  \textbf{0.085 $\pm$ 0.000} &
  \textbf{0.085 $\pm$ 0.000} \\
 &
  SERDT &
  2.923 $\pm$ 0.036 &
  4.184 $\pm$ 0.010 &
  5.262 $\pm$ 0.046 &
  6.237 $\pm$ 0.025 &
  7.454 $\pm$ 0.093 &
  7.454 $\pm$ 0.093 \\
 &
  SGT-C &
  0.396 $\pm$ 0.002 &
  0.438 $\pm$ 0.006 &
  0.880 $\pm$ 0.007 &
  1.356 $\pm$ 0.011 &
  2.145 $\pm$ 0.177 &
  2.145 $\pm$ 0.177 \\
 &
  SGT$_3$-C &
  0.646 $\pm$ 0.014 &
  1.138 $\pm$ 0.012 &
  2.301 $\pm$ 0.081 &
  4.603 $\pm$ 0.381 &
  7.767 $\pm$ 0.918 &
  7.767 $\pm$ 0.918 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.438 $\pm$ 0.003} &
  \textbf{1.408 $\pm$ 0.008} &
  \textbf{2.020 $\pm$ 0.007} &
  \textbf{6.282 $\pm$ 2.817} &
  \textbf{10.311 $\pm$ 0.628} &
  \textbf{10.311 $\pm$ 0.628} \\
 &
  DPDT &
  1.539 $\pm$ 0.008 &
  \textit{3.158 $\pm$ 0.016} &
  \textit{8.492 $\pm$ 0.024} &
  13.254 $\pm$ 0.028 &
  \textit{19.481 $\pm$ 0.057} &
  \textit{19.481 $\pm$ 0.057} \\
 &
  SPLIT &
  \textit{0.458 $\pm$ 0.115} &
  3.509 $\pm$ 0.578 &
  12.528 $\pm$ 2.394 &
  \textit{11.515 $\pm$ 0.450} &
  22.478 $\pm$ 0.111 &
  22.478 $\pm$ 0.111 \\
 &
  SGT-T &
  1.505 $\pm$ 0.374 &
  4.662 $\pm$ 0.122 &
  11.463 $\pm$ 1.274 &
  31.993 $\pm$ 5.000 &
  72.724 $\pm$ 18.726 &
  72.724 $\pm$ 18.726 \\
 &
  SGT$_3$-T &
  6.664 $\pm$ 1.547 &
  20.198 $\pm$ 7.617 &
  30.156 $\pm$ 8.124 &
  79.497 $\pm$ 26.969 &
  92.449 $\pm$ 6.446 &
  92.449 $\pm$ 6.446 \\* \midrule
\multirow{10}{*}{eucalyptus} &
  CART &
  --- &
  \textbf{0.006 $\pm$ 0.000} &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.008 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  \textit{0.007 $\pm$ 0.000} &
  \textit{0.009 $\pm$ 0.000} &
  \textit{0.010 $\pm$ 0.000} &
  \textit{0.011 $\pm$ 0.000} &
  \textit{0.011 $\pm$ 0.000} \\
 &
  SERDT &
  --- &
  4.464 $\pm$ 0.019 &
  5.694 $\pm$ 0.082 &
  7.129 $\pm$ 0.144 &
  8.441 $\pm$ 0.177 &
  8.441 $\pm$ 0.177 \\
 &
  SGT-C &
  --- &
  0.319 $\pm$ 0.048 &
  0.523 $\pm$ 0.063 &
  0.799 $\pm$ 0.046 &
  0.995 $\pm$ 0.030 &
  0.995 $\pm$ 0.030 \\
 &
  SGT$_3$-C &
  --- &
  0.688 $\pm$ 0.048 &
  2.559 $\pm$ 0.275 &
  2.658 $\pm$ 0.305 &
  1.765 $\pm$ 0.119 &
  2.559 $\pm$ 0.275 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  4.184 $\pm$ 0.028 &
  8.124 $\pm$ 4.652 &
  7.608 $\pm$ 0.738 &
  33.022 $\pm$ 12.345 &
  33.022 $\pm$ 12.345 \\
 &
  DPDT &
  --- &
  \textbf{0.099 $\pm$ 0.006} &
  \textbf{0.096 $\pm$ 0.002} &
  \textbf{0.952 $\pm$ 0.225} &
  \textbf{3.289 $\pm$ 0.128} &
  \textit{3.289 $\pm$ 0.128} \\
 &
  SPLIT &
  --- &
  \textit{0.267 $\pm$ 0.003} &
  3.009 $\pm$ 0.936 &
  \textit{2.925 $\pm$ 0.568} &
  8.046 $\pm$ 2.917 &
  8.046 $\pm$ 2.917 \\
 &
  SGT-T &
  --- &
  1.878 $\pm$ 0.407 &
  7.580 $\pm$ 6.658 &
  6.044 $\pm$ 1.326 &
  \textit{7.649 $\pm$ 1.954} &
  7.649 $\pm$ 1.954 \\
 &
  SGT$_3$-T &
  --- &
  3.240 $\pm$ 1.273 &
  \textit{2.730 $\pm$ 0.543} &
  15.882 $\pm$ 9.963 &
  14.908 $\pm$ 8.775 &
  \textbf{3.240 $\pm$ 1.273} \\* \midrule
\multirow{10}{*}{eye-movements} &
  CART &
  \textit{0.023 $\pm$ 0.000} &
  \textit{0.034 $\pm$ 0.000} &
  \textit{0.044 $\pm$ 0.000} &
  \textit{0.053 $\pm$ 0.000} &
  \textit{0.062 $\pm$ 0.000} &
  \textit{0.062 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.021 $\pm$ 0.000} &
  \textbf{0.031 $\pm$ 0.001} &
  \textbf{0.040 $\pm$ 0.000} &
  \textbf{0.051 $\pm$ 0.002} &
  \textbf{0.060 $\pm$ 0.003} &
  \textbf{0.060 $\pm$ 0.003} \\
 &
  SERDT &
  1.427 $\pm$ 0.002 &
  2.177 $\pm$ 0.004 &
  2.844 $\pm$ 0.008 &
  3.491 $\pm$ 0.017 &
  4.302 $\pm$ 0.013 &
  4.302 $\pm$ 0.013 \\
 &
  SGT-C &
  0.464 $\pm$ 0.009 &
  0.910 $\pm$ 0.010 &
  1.540 $\pm$ 0.020 &
  2.501 $\pm$ 0.018 &
  3.879 $\pm$ 0.329 &
  3.879 $\pm$ 0.329 \\
 &
  SGT$_3$-C &
  0.661 $\pm$ 0.015 &
  2.216 $\pm$ 0.179 &
  4.876 $\pm$ 0.325 &
  6.152 $\pm$ 0.443 &
  12.470 $\pm$ 0.314 &
  12.470 $\pm$ 0.314 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.227 $\pm$ 0.004} &
  \textbf{0.748 $\pm$ 0.444} &
  \textbf{1.074 $\pm$ 0.358} &
  \textbf{2.180 $\pm$ 0.571} &
  \textbf{3.849 $\pm$ 0.049} &
  \textbf{3.849 $\pm$ 0.049} \\
 &
  DPDT &
  \textit{0.973 $\pm$ 0.018} &
  \textit{3.191 $\pm$ 0.031} &
  \textit{5.777 $\pm$ 0.023} &
  9.090 $\pm$ 0.044 &
  \textit{5.727 $\pm$ 0.943} &
  \textit{5.727 $\pm$ 0.943} \\
 &
  SPLIT &
  4.920 $\pm$ 1.249 &
  7.691 $\pm$ 2.536 &
  6.656 $\pm$ 1.058 &
  \textit{6.736 $\pm$ 0.976} &
  12.934 $\pm$ 1.627 &
  6.736 $\pm$ 0.976 \\
 &
  SGT-T &
  2.330 $\pm$ 0.574 &
  5.937 $\pm$ 1.198 &
  12.002 $\pm$ 3.378 &
  24.338 $\pm$ 4.959 &
  54.067 $\pm$ 25.371 &
  54.067 $\pm$ 25.371 \\
 &
  SGT$_3$-T &
  4.173 $\pm$ 0.033 &
  12.936 $\pm$ 1.726 &
  16.618 $\pm$ 5.723 &
  32.929 $\pm$ 8.677 &
  62.689 $\pm$ 18.553 &
  62.689 $\pm$ 18.553 \\* \midrule
\multirow{10}{*}{eye-state} &
  CART &
  \textit{0.015 $\pm$ 0.000} &
  \textit{0.022 $\pm$ 0.000} &
  \textit{0.028 $\pm$ 0.000} &
  \textit{0.036 $\pm$ 0.000} &
  \textit{0.044 $\pm$ 0.001} &
  \textit{0.044 $\pm$ 0.001} \\
 &
  HSTree &
  \textbf{0.014 $\pm$ 0.000} &
  \textbf{0.020 $\pm$ 0.000} &
  \textbf{0.026 $\pm$ 0.000} &
  \textbf{0.033 $\pm$ 0.000} &
  \textbf{0.040 $\pm$ 0.000} &
  \textbf{0.040 $\pm$ 0.000} \\
 &
  SERDT &
  0.905 $\pm$ 0.036 &
  1.318 $\pm$ 0.029 &
  1.615 $\pm$ 0.033 &
  2.047 $\pm$ 0.032 &
  2.495 $\pm$ 0.071 &
  2.495 $\pm$ 0.071 \\
 &
  SGT-C &
  0.339 $\pm$ 0.003 &
  0.505 $\pm$ 0.002 &
  0.678 $\pm$ 0.005 &
  1.171 $\pm$ 0.005 &
  2.087 $\pm$ 0.100 &
  2.087 $\pm$ 0.100 \\
 &
  SGT$_3$-C &
  0.574 $\pm$ 0.007 &
  1.063 $\pm$ 0.008 &
  2.511 $\pm$ 0.133 &
  4.777 $\pm$ 0.111 &
  6.192 $\pm$ 0.148 &
  6.192 $\pm$ 0.148 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.449 $\pm$ 0.081} &
  \textit{1.122 $\pm$ 0.191} &
  \textit{1.808 $\pm$ 0.049} &
  \textbf{2.954 $\pm$ 0.564} &
  \textit{5.547 $\pm$ 1.728} &
  \textit{5.547 $\pm$ 1.728} \\
 &
  DPDT &
  0.773 $\pm$ 0.012 &
  \textbf{0.485 $\pm$ 0.101} &
  \textbf{1.461 $\pm$ 0.005} &
  \textit{3.796 $\pm$ 1.080} &
  \textbf{3.550 $\pm$ 0.032} &
  \textbf{3.550 $\pm$ 0.032} \\
 &
  SPLIT &
  \textit{0.465 $\pm$ 0.251} &
  2.575 $\pm$ 0.490 &
  2.502 $\pm$ 0.443 &
  112.005 $\pm$ 25.574 &
  44.632 $\pm$ 11.038 &
  44.632 $\pm$ 11.038 \\
 &
  SGT-T &
  2.187 $\pm$ 0.956 &
  4.029 $\pm$ 0.029 &
  9.571 $\pm$ 2.318 &
  26.239 $\pm$ 6.816 &
  38.509 $\pm$ 12.263 &
  38.509 $\pm$ 12.263 \\
 &
  SGT$_3$-T &
  4.998 $\pm$ 1.079 &
  14.493 $\pm$ 4.296 &
  23.130 $\pm$ 0.825 &
  37.413 $\pm$ 1.708 &
  84.647 $\pm$ 14.679 &
  84.647 $\pm$ 14.679 \\* \midrule
\multirow{10}{*}{fault} &
  CART &
  --- &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.015 $\pm$ 0.000} &
  \textbf{0.018 $\pm$ 0.000} &
  \textbf{0.020 $\pm$ 0.000} &
  \textbf{0.020 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  \textbf{0.012 $\pm$ 0.000} &
  \textit{0.016 $\pm$ 0.000} &
  \textit{0.019 $\pm$ 0.000} &
  \textit{0.021 $\pm$ 0.000} &
  \textit{0.021 $\pm$ 0.000} \\
 &
  SERDT &
  --- &
  \textit{0.455 $\pm$ 0.003} &
  0.605 $\pm$ 0.004 &
  0.777 $\pm$ 0.004 &
  0.958 $\pm$ 0.006 &
  0.958 $\pm$ 0.006 \\
 &
  SGT-C &
  --- &
  0.641 $\pm$ 0.032 &
  1.044 $\pm$ 0.045 &
  1.945 $\pm$ 0.153 &
  2.599 $\pm$ 0.102 &
  2.599 $\pm$ 0.102 \\
 &
  SGT$_3$-C &
  --- &
  1.928 $\pm$ 0.047 &
  2.356 $\pm$ 0.170 &
  4.842 $\pm$ 0.093 &
  5.925 $\pm$ 0.192 &
  5.925 $\pm$ 0.192 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{0.282 $\pm$ 0.108} &
  \textit{0.461 $\pm$ 0.082} &
  \textbf{0.624 $\pm$ 0.134} &
  \textbf{1.128 $\pm$ 0.190} &
  \textbf{1.128 $\pm$ 0.190} \\
 &
  DPDT &
  --- &
  \textit{0.609 $\pm$ 0.001} &
  \textbf{0.332 $\pm$ 0.006} &
  \textit{1.336 $\pm$ 0.010} &
  \textit{1.217 $\pm$ 0.008} &
  \textit{1.217 $\pm$ 0.008} \\
 &
  SPLIT &
  --- &
  9.265 $\pm$ 5.923 &
  6.138 $\pm$ 0.328 &
  9.549 $\pm$ 5.396 &
  8.209 $\pm$ 0.269 &
  8.209 $\pm$ 0.269 \\
 &
  SGT-T &
  --- &
  4.148 $\pm$ 0.724 &
  7.013 $\pm$ 1.576 &
  12.704 $\pm$ 1.537 &
  64.566 $\pm$ 1.261 &
  64.566 $\pm$ 1.261 \\
 &
  SGT$_3$-T &
  --- &
  5.172 $\pm$ 0.935 &
  12.787 $\pm$ 0.413 &
  10.829 $\pm$ 1.168 &
  42.420 $\pm$ 8.558 &
  42.420 $\pm$ 8.558 \\* \midrule
\multirow{10}{*}{gas-drift} &
  CART &
  --- &
  \textit{0.891 $\pm$ 0.005} &
  \textit{1.149 $\pm$ 0.002} &
  \textit{1.387 $\pm$ 0.013} &
  \textit{1.569 $\pm$ 0.014} &
  \textit{1.569 $\pm$ 0.014} \\
 &
  HSTree &
  --- &
  \textbf{0.763 $\pm$ 0.011} &
  \textbf{0.980 $\pm$ 0.003} &
  \textbf{1.217 $\pm$ 0.058} &
  \textbf{1.325 $\pm$ 0.004} &
  \textbf{1.325 $\pm$ 0.004} \\
 &
  SERDT &
  --- &
  29.884 $\pm$ 0.096 &
  39.047 $\pm$ 0.190 &
  48.294 $\pm$ 0.116 &
  57.239 $\pm$ 0.289 &
  57.239 $\pm$ 0.289 \\
 &
  SGT-C &
  --- &
  7.714 $\pm$ 0.016 &
  14.076 $\pm$ 0.137 &
  17.205 $\pm$ 0.505 &
  20.722 $\pm$ 0.314 &
  20.722 $\pm$ 0.314 \\
 &
  SGT$_3$-C &
  --- &
  35.316 $\pm$ 0.725 &
  26.835 $\pm$ 0.653 &
  40.630 $\pm$ 1.449 &
  47.566 $\pm$ 0.873 &
  47.566 $\pm$ 0.873 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{8.720 $\pm$ 1.664} &
  \textbf{13.863 $\pm$ 2.509} &
  \textbf{25.127 $\pm$ 6.892} &
  \textbf{34.319 $\pm$ 7.415} &
  \textbf{34.319 $\pm$ 7.415} \\
 &
  DPDT &
  --- &
  36.866 $\pm$ 0.395 &
  \textit{40.200 $\pm$ 0.063} &
  \textit{29.836 $\pm$ 0.182} &
  \textit{37.349 $\pm$ 0.300} &
  \textit{37.349 $\pm$ 0.300} \\
 &
  SPLIT &
  --- &
  135.935 $\pm$ 4.754 &
  120.914 $\pm$ 8.115 &
  371.082 $\pm$ 39.808 &
  141.962 $\pm$ 6.909 &
  141.962 $\pm$ 6.909 \\
 &
  SGT-T &
  --- &
  \textit{30.638 $\pm$ 7.954} &
  43.388 $\pm$ 7.772 &
  109.836 $\pm$ 24.944 &
  89.735 $\pm$ 5.680 &
  89.735 $\pm$ 5.680 \\
 &
  SGT$_3$-T &
  --- &
  89.856 $\pm$ 31.211 &
  101.685 $\pm$ 61.669 &
  92.602 $\pm$ 9.560 &
  257.699 $\pm$ 186.309 &
  257.699 $\pm$ 186.309 \\* \midrule
\multirow{10}{*}{higgs} &
  CART &
  \textbf{0.045 $\pm$ 1.535} &
  \textbf{0.057 $\pm$ 1.134} &
  \textit{0.076 $\pm$ 2.312} &
  \textbf{0.112 $\pm$ 2.103} &
  \textbf{0.127 $\pm$ 1.230} &
  \textbf{0.127 $\pm$ 1.230} \\
 &
  HSTree &
  \textit{37.872 $\pm$ 1.412} &
  \textit{51.436 $\pm$ 2.121} &
  \textbf{71.554 $\pm$ 1.768} &
  \textit{87.323 $\pm$ 1.203} &
  \textit{111.087 $\pm$ 2.392} &
  \textit{111.087 $\pm$ 2.392} \\
 &
  SERDT &
  54.929 $\pm$ 2.123 &
  60.801 $\pm$ 3.237 &
  82.336 $\pm$ 2.899 &
  107.199 $\pm$ 4.434 &
  127.199 $\pm$ 5.187 &
  127.199 $\pm$ 5.187 \\
 &
  SGT-C &
  38.987 $\pm$ 5.122 &
  65.121 $\pm$ 5.102 &
  84.432 $\pm$ 6.939 &
  103.653 $\pm$ 7.729 &
  124.762 $\pm$ 8.092 &
  103.653 $\pm$ 7.729 \\
 &
  SGT$_3$-C &
  67.214 $\pm$ 4.032 &
  75.952 $\pm$ 7.323 &
  83.548 $\pm$ 7.122 &
  111.954 $\pm$ 8.892 &
  141.062 $\pm$ 9.321 &
  187.612 $\pm$ 11.321 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{174.298 $\pm$ 12.321} &
  \textit{296.307 $\pm$ 19.010} &
  \textbf{361.494 $\pm$ 21.210} &
  \textbf{448.253 $\pm$ 19.453} &
  \textbf{587.211 $\pm$ 20.227} &
  \textbf{587.211 $\pm$ 20.227} \\
 &
  DPDT &
  \textbf{103.342 $\pm$ 9.101} &
  \textbf{270.478 $\pm$ 18.23} &
  \textit{430.524 $\pm$ 24.434} &
  \textit{499.492 $\pm$ 22.112} &
  \textit{645.241 $\pm$ 29.110} &
  \textit{645.241 $\pm$ 29.110} \\
 &
  SPLIT &
  643.232 $\pm$ 29.211 &
  764.445 $\pm$ 22.867 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 \\
 &
  SGT-T &
  299.308 $\pm$ 7.472 &
  425.915 $\pm$ 12.825 &
  563.486 $\pm$ 32.081 &
  743.802 $\pm$ 24.001 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 \\
 &
  SGT$_3$-T &
  389.313 $\pm$ 22.072 &
  476.130 $\pm$ 11.432 &
  628.492 $\pm$ 34.403 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 &
  900.000 $\pm$ 0.000 \\* \midrule
\multirow{10}{*}{htru} &
  CART &
  \textbf{0.026 $\pm$ 0.000} &
  \textbf{0.037 $\pm$ 0.001} &
  \textbf{0.049 $\pm$ 0.000} &
  \textbf{0.064 $\pm$ 0.004} &
  \textbf{0.058 $\pm$ 0.002} &
  \textbf{0.049 $\pm$ 0.000} \\
 &
  HSTree &
  \textit{0.027 $\pm$ 0.001} &
  \textit{0.039 $\pm$ 0.001} &
  \textit{0.050 $\pm$ 0.000} &
  \textit{0.068 $\pm$ 0.007} &
  \textit{0.059 $\pm$ 0.003} &
  \textit{0.068 $\pm$ 0.007} \\
 &
  SERDT &
  0.983 $\pm$ 0.030 &
  1.504 $\pm$ 0.005 &
  1.930 $\pm$ 0.006 &
  2.340 $\pm$ 0.008 &
  2.754 $\pm$ 0.103 &
  1.930 $\pm$ 0.006 \\
 &
  SGT-C &
  0.328 $\pm$ 0.002 &
  0.456 $\pm$ 0.004 &
  0.646 $\pm$ 0.020 &
  0.586 $\pm$ 0.065 &
  0.561 $\pm$ 0.020 &
  0.456 $\pm$ 0.004 \\
 &
  SGT$_3$-C &
  0.495 $\pm$ 0.003 &
  0.763 $\pm$ 0.018 &
  0.731 $\pm$ 0.100 &
  0.996 $\pm$ 0.035 &
  0.882 $\pm$ 0.119 &
  0.731 $\pm$ 0.100 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.278 $\pm$ 0.084} &
  \textit{0.430 $\pm$ 0.145} &
  \textit{0.842 $\pm$ 0.122} &
  \textit{1.275 $\pm$ 0.679} &
  \textit{1.164 $\pm$ 0.626} &
  \textit{1.164 $\pm$ 0.626} \\
 &
  DPDT &
  \textit{0.304 $\pm$ 0.079} &
  \textbf{0.054 $\pm$ 0.001} &
  \textbf{0.483 $\pm$ 0.044} &
  \textbf{0.051 $\pm$ 0.001} &
  \textbf{0.055 $\pm$ 0.001} &
  \textbf{0.483 $\pm$ 0.044} \\
 &
  SPLIT &
  5.767 $\pm$ 3.391 &
  0.757 $\pm$ 0.085 &
  2.783 $\pm$ 0.315 &
  9.423 $\pm$ 3.014 &
  9.901 $\pm$ 2.383 &
  9.901 $\pm$ 2.383 \\
 &
  SGT-T &
  1.516 $\pm$ 0.019 &
  1.819 $\pm$ 0.601 &
  5.049 $\pm$ 1.393 &
  16.676 $\pm$ 10.774 &
  17.290 $\pm$ 2.296 &
  17.290 $\pm$ 2.296 \\
 &
  SGT$_3$-T &
  1.566 $\pm$ 0.341 &
  1.352 $\pm$ 0.293 &
  1.635 $\pm$ 0.351 &
  1.586 $\pm$ 0.319 &
  1.665 $\pm$ 0.335 &
  1.352 $\pm$ 0.293 \\* \midrule
\multirow{10}{*}{magic} &
  CART &
  \textbf{0.023 $\pm$ 0.000} &
  \textbf{0.034 $\pm$ 0.001} &
  \textbf{0.044 $\pm$ 0.000} &
  \textbf{0.064 $\pm$ 0.001} &
  \textbf{0.074 $\pm$ 0.001} &
  \textbf{0.074 $\pm$ 0.001} \\
 &
  HSTree &
  \textbf{0.023 $\pm$ 0.001} &
  \textbf{0.034 $\pm$ 0.000} &
  \textit{0.045 $\pm$ 0.000} &
  \textbf{0.064 $\pm$ 0.000} &
  \textit{0.075 $\pm$ 0.001} &
  \textit{0.075 $\pm$ 0.001} \\
 &
  SERDT &
  0.824 $\pm$ 0.001 &
  1.239 $\pm$ 0.006 &
  1.605 $\pm$ 0.004 &
  2.078 $\pm$ 0.010 &
  2.447 $\pm$ 0.007 &
  2.447 $\pm$ 0.007 \\
 &
  SGT-C &
  \textit{0.312 $\pm$ 0.000} &
  \textit{0.477 $\pm$ 0.003} &
  0.689 $\pm$ 0.003 &
  \textit{1.071 $\pm$ 0.042} &
  1.876 $\pm$ 0.061 &
  1.876 $\pm$ 0.061 \\
 &
  SGT$_3$-C &
  0.325 $\pm$ 0.006 &
  0.948 $\pm$ 0.028 &
  1.621 $\pm$ 0.135 &
  2.710 $\pm$ 0.089 &
  3.284 $\pm$ 0.353 &
  2.710 $\pm$ 0.089 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.349 $\pm$ 0.081} &
  \textbf{0.502 $\pm$ 0.002} &
  \textbf{1.173 $\pm$ 0.036} &
  \textbf{2.349 $\pm$ 0.095} &
  \textbf{2.645 $\pm$ 0.151} &
  \textbf{2.645 $\pm$ 0.151} \\
 &
  DPDT &
  \textbf{0.231 $\pm$ 0.059} &
  1.884 $\pm$ 0.007 &
  \textit{2.812 $\pm$ 0.004} &
  \textit{8.062 $\pm$ 0.050} &
  \textit{11.521 $\pm$ 0.121} &
  \textit{11.521 $\pm$ 0.121} \\
 &
  SPLIT &
  2.514 $\pm$ 0.667 &
  \textit{0.667 $\pm$ 0.047} &
  3.353 $\pm$ 1.291 &
  240.554 $\pm$ 202.408 &
  69.764 $\pm$ 29.671 &
  69.764 $\pm$ 29.671 \\
 &
  SGT-T &
  1.687 $\pm$ 0.336 &
  4.590 $\pm$ 1.273 &
  7.290 $\pm$ 4.003 &
  18.635 $\pm$ 7.555 &
  38.378 $\pm$ 36.280 &
  38.378 $\pm$ 36.280 \\
 &
  SGT$_3$-T &
  3.670 $\pm$ 0.536 &
  9.933 $\pm$ 1.604 &
  20.429 $\pm$ 2.513 &
  27.240 $\pm$ 7.119 &
  52.910 $\pm$ 15.146 &
  52.910 $\pm$ 15.146 \\* \midrule
\multirow{10}{*}{mini-boone} &
  CART &
  \textit{1.327 $\pm$ 0.003} &
  \textit{2.377 $\pm$ 0.006} &
  \textit{3.169 $\pm$ 0.001} &
  \textit{3.292 $\pm$ 0.013} &
  \textit{3.920 $\pm$ 0.012} &
  \textit{3.920 $\pm$ 0.012} \\
 &
  HSTree &
  \textbf{1.234 $\pm$ 0.010} &
  \textbf{2.112 $\pm$ 0.006} &
  \textbf{2.923 $\pm$ 0.260} &
  \textbf{2.987 $\pm$ 0.008} &
  \textbf{3.561 $\pm$ 0.015} &
  \textbf{3.561 $\pm$ 0.015} \\
 &
  SERDT &
  59.664 $\pm$ 0.425 &
  94.866 $\pm$ 0.362 &
  121.947 $\pm$ 0.338 &
  148.979 $\pm$ 0.959 &
  146.750 $\pm$ 0.547 &
  146.750 $\pm$ 0.547 \\
 &
  SGT-C &
  11.023 $\pm$ 0.078 &
  12.995 $\pm$ 0.129 &
  16.074 $\pm$ 0.116 &
  20.609 $\pm$ 0.135 &
  25.352 $\pm$ 0.062 &
  25.352 $\pm$ 0.062 \\
 &
  SGT$_3$-C &
  13.670 $\pm$ 0.121 &
  18.370 $\pm$ 0.194 &
  20.669 $\pm$ 0.178 &
  25.379 $\pm$ 1.723 &
  66.695 $\pm$ 4.619 &
  66.695 $\pm$ 4.619 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{3.156 $\pm$ 0.058} &
  \textbf{10.769 $\pm$ 1.910} &
  \textbf{19.074 $\pm$ 2.473} &
  \textbf{28.574 $\pm$ 3.315} &
  \textbf{36.061 $\pm$ 5.404} &
  \textbf{36.061 $\pm$ 5.404} \\
 &
  DPDT &
  9.395 $\pm$ 1.738 &
  148.946 $\pm$ 1.520 &
  256.252 $\pm$ 1.234 &
  \textit{47.860 $\pm$ 0.151} &
  453.668 $\pm$ 4.310 &
  453.668 $\pm$ 4.310 \\
 &
  SPLIT &
  \textit{8.502 $\pm$ 0.052} &
  83.926 $\pm$ 33.161 &
  188.186 $\pm$ 19.342 &
  212.160 $\pm$ 16.792 &
  152.526 $\pm$ 14.973 &
  212.160 $\pm$ 16.792 \\
 &
  SGT-T &
  26.137 $\pm$ 5.566 &
  \textit{33.979 $\pm$ 2.929} &
  \textit{53.121 $\pm$ 7.172} &
  66.677 $\pm$ 12.084 &
  \textit{148.090 $\pm$ 52.451} &
  \textit{148.090 $\pm$ 52.451} \\
 &
  SGT$_3$-T &
  63.035 $\pm$ 8.172 &
  60.582 $\pm$ 45.599 &
  71.228 &
  125.311 $\pm$ 14.876 &
  256.178 $\pm$ 7.425 &
  256.178 $\pm$ 7.425 \\* \midrule
\multirow{10}{*}{mushroom} &
  CART &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.001} &
  \textbf{0.009 $\pm$ 0.000} &
  \textit{0.010 $\pm$ 0.001} &
  \textbf{0.009 $\pm$ 0.000} \\
 &
  SERDT &
  2.501 $\pm$ 0.030 &
  3.648 $\pm$ 0.029 &
  4.413 $\pm$ 0.083 &
  5.367 $\pm$ 0.089 &
  6.145 $\pm$ 0.225 &
  6.145 $\pm$ 0.225 \\
 &
  SGT-C &
  \textit{0.185 $\pm$ 0.003} &
  0.331 $\pm$ 0.008 &
  0.399 $\pm$ 0.026 &
  \textit{0.327 $\pm$ 0.004} &
  0.330 $\pm$ 0.004 &
  \textit{0.327 $\pm$ 0.004} \\
 &
  SGT$_3$-C &
  0.274 $\pm$ 0.003 &
  \textit{0.326 $\pm$ 0.005} &
  \textit{0.392 $\pm$ 0.028} &
  0.395 $\pm$ 0.003 &
  0.400 $\pm$ 0.002 &
  0.392 $\pm$ 0.028 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  1.110 $\pm$ 0.011 &
  1.324 $\pm$ 0.549 &
  1.471 $\pm$ 0.004 &
  \textit{1.463 $\pm$ 0.004} &
  3.212 $\pm$ 0.009 &
  1.463 $\pm$ 0.004 \\
 &
  DPDT &
  \textit{0.264 $\pm$ 0.015} &
  \textbf{0.742 $\pm$ 0.024} &
  1.504 $\pm$ 0.085 &
  1.718 $\pm$ 0.176 &
  \textbf{0.725 $\pm$ 0.029} &
  1.504 $\pm$ 0.085 \\
 &
  SPLIT &
  \textbf{0.123 $\pm$ 0.011} &
  1.065 $\pm$ 0.484 &
  \textbf{1.123 $\pm$ 0.470} &
  \textbf{0.865 $\pm$ 0.241} &
  \textit{0.895 $\pm$ 0.210} &
  \textbf{0.865 $\pm$ 0.241} \\
 &
  SGT-T &
  0.557 $\pm$ 0.002 &
  10.795 $\pm$ 0.073 &
  1.596 $\pm$ 0.020 &
  1.981 $\pm$ 0.212 &
  2.027 $\pm$ 0.206 &
  1.981 $\pm$ 0.212 \\
 &
  SGT$_3$-T &
  0.919 $\pm$ 0.007 &
  \textit{1.017 $\pm$ 0.021} &
  \textit{1.462 $\pm$ 0.020} &
  1.490 $\pm$ 0.012 &
  1.535 $\pm$ 0.019 &
  \textit{1.462 $\pm$ 0.020} \\* \midrule
\multirow{10}{*}{occupancy} &
  CART &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} &
  \textit{0.025 $\pm$ 0.002} &
  \textit{0.025 $\pm$ 0.002} \\
 &
  HSTree &
  \textbf{0.012 $\pm$ 0.001} &
  \textit{0.016 $\pm$ 0.000} &
  \textit{0.018 $\pm$ 0.000} &
  \textit{0.019 $\pm$ 0.001} &
  \textbf{0.017 $\pm$ 0.003} &
  \textbf{0.017 $\pm$ 0.003} \\
 &
  SERDT &
  0.546 $\pm$ 0.011 &
  0.801 $\pm$ 0.004 &
  1.113 $\pm$ 0.055 &
  1.254 $\pm$ 0.103 &
  1.405 $\pm$ 0.154 &
  1.113 $\pm$ 0.055 \\
 &
  SGT-C &
  \textit{0.148 $\pm$ 0.002} &
  0.186 $\pm$ 0.003 &
  0.176 $\pm$ 0.004 &
  0.197 $\pm$ 0.006 &
  0.405 $\pm$ 0.024 &
  0.405 $\pm$ 0.024 \\
 &
  SGT$_3$-C &
  0.216 $\pm$ 0.002 &
  0.222 $\pm$ 0.036 &
  0.365 $\pm$ 0.015 &
  0.511 $\pm$ 0.033 &
  0.579 $\pm$ 0.068 &
  0.365 $\pm$ 0.015 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.183 $\pm$ 0.001} &
  \textbf{0.098 $\pm$ 0.002} &
  \textbf{0.111 $\pm$ 0.009} &
  \textbf{1.085 $\pm$ 0.068} &
  \textbf{1.626 $\pm$ 0.475} &
  \textbf{1.626 $\pm$ 0.475} \\
 &
  DPDT &
  \textbf{0.088 $\pm$ 0.001} &
  \textit{1.757 $\pm$ 0.002} &
  \textit{1.722 $\pm$ 0.300} &
  4.697 $\pm$ 0.181 &
  5.932 $\pm$ 0.196 &
  4.697 $\pm$ 0.181 \\
 &
  SPLIT &
  0.206 $\pm$ 0.019 &
  4.228 $\pm$ 1.873 &
  4.165 $\pm$ 1.847 &
  \textit{4.192 $\pm$ 1.823} &
  \textit{4.248 $\pm$ 1.824} &
  \textit{4.192 $\pm$ 1.823} \\
 &
  SGT-T &
  0.541 $\pm$ 0.013 &
  5.539 $\pm$ 4.348 &
  2.112 $\pm$ 0.388 &
  20.543 $\pm$ 11.216 &
  27.321 $\pm$ 16.985 &
  27.321 $\pm$ 16.985 \\
 &
  SGT$_3$-T &
  1.292 $\pm$ 0.249 &
  2.159 $\pm$ 1.011 &
  2.262 $\pm$ 0.160 &
  14.579 $\pm$ 7.958 &
  7.077 $\pm$ 7.276 &
  7.077 $\pm$ 7.276 \\* \midrule
\multirow{10}{*}{page} &
  CART &
  --- &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} &
  \textbf{0.014 $\pm$ 0.000} &
  \textbf{0.012 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  \textit{0.008 $\pm$ 0.000} &
  \textit{0.013 $\pm$ 0.000} &
  \textit{0.013 $\pm$ 0.000} &
  \textit{0.015 $\pm$ 0.000} &
  \textit{0.013 $\pm$ 0.000} \\
 &
  SERDT &
  --- &
  0.335 $\pm$ 0.002 &
  0.477 $\pm$ 0.018 &
  0.589 $\pm$ 0.017 &
  0.711 $\pm$ 0.022 &
  0.711 $\pm$ 0.022 \\
 &
  SGT-C &
  --- &
  0.263 $\pm$ 0.001 &
  0.437 $\pm$ 0.022 &
  0.696 $\pm$ 0.075 &
  0.933 $\pm$ 0.015 &
  0.696 $\pm$ 0.075 \\
 &
  SGT$_3$-C &
  --- &
  0.817 $\pm$ 0.063 &
  1.053 $\pm$ 0.122 &
  1.318 $\pm$ 0.105 &
  1.798 $\pm$ 0.142 &
  1.318 $\pm$ 0.105 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{0.399 $\pm$ 0.096} &
  \textbf{0.347 $\pm$ 0.137} &
  \textit{0.601 $\pm$ 0.143} &
  \textit{0.976 $\pm$ 0.366} &
  \textit{0.976 $\pm$ 0.366} \\
 &
  DPDT &
  --- &
  \textit{0.905 $\pm$ 0.007} &
  \textit{1.071 $\pm$ 0.017} &
  \textbf{0.315 $\pm$ 0.010} &
  \textbf{0.423 $\pm$ 0.015} &
  \textbf{0.423 $\pm$ 0.015} \\
 &
  SPLIT &
  --- &
  5.425 $\pm$ 2.155 &
  8.316 $\pm$ 0.927 &
  5.511 $\pm$ 1.992 &
  9.737 $\pm$ 1.043 &
  5.511 $\pm$ 1.992 \\
 &
  SGT-T &
  --- &
  3.422 $\pm$ 1.302 &
  4.174 $\pm$ 0.396 &
  11.024 $\pm$ 9.302 &
  24.833 $\pm$ 23.466 &
  24.833 $\pm$ 23.466 \\
 &
  SGT$_3$-T &
  --- &
  4.892 $\pm$ 0.064 &
  9.753 $\pm$ 1.842 &
  11.594 $\pm$ 8.558 &
  23.490 $\pm$ 15.246 &
  9.753 $\pm$ 1.842 \\* \midrule
\multirow{10}{*}{pendigits} &
  CART &
  --- &
  --- &
  \textit{0.021 $\pm$ 0.000} &
  \textit{0.027 $\pm$ 0.000} &
  \textit{0.033 $\pm$ 0.000} &
  \textit{0.033 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  --- &
  \textbf{0.020 $\pm$ 0.000} &
  \textbf{0.025 $\pm$ 0.000} &
  \textbf{0.030 $\pm$ 0.000} &
  \textbf{0.030 $\pm$ 0.000} \\
 &
  SERDT &
  --- &
  --- &
  2.127 $\pm$ 0.017 &
  2.628 $\pm$ 0.032 &
  3.216 $\pm$ 0.037 &
  3.216 $\pm$ 0.037 \\
 &
  SGT-C &
  --- &
  --- &
  2.312 $\pm$ 0.020 &
  3.443 $\pm$ 0.053 &
  4.788 $\pm$ 0.033 &
  4.788 $\pm$ 0.033 \\
 &
  SGT$_3$-C &
  --- &
  --- &
  4.421 $\pm$ 0.009 &
  7.037 $\pm$ 0.124 &
  8.468 $\pm$ 0.429 &
  8.468 $\pm$ 0.429 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  --- &
  \textit{1.653 $\pm$ 0.364} &
  \textbf{3.087 $\pm$ 1.128} &
  \textbf{4.157 $\pm$ 0.779} &
  \textbf{4.157 $\pm$ 0.779} \\
 &
  DPDT &
  --- &
  --- &
  \textbf{0.811 $\pm$ 0.004} &
  \textit{3.948 $\pm$ 0.021} &
  \textit{9.062 $\pm$ 0.068} &
  \textit{9.062 $\pm$ 0.068} \\
 &
  SPLIT &
  --- &
  --- &
  28.828 $\pm$ 1.348 &
  35.454 $\pm$ 1.105 &
  48.427 $\pm$ 1.831 &
  48.427 $\pm$ 1.831 \\
 &
  SGT-T &
  --- &
  --- &
  10.774 $\pm$ 1.335 &
  18.070 $\pm$ 0.007 &
  48.994 $\pm$ 24.878 &
  48.994 $\pm$ 24.878 \\
 &
  SGT$_3$-T &
  --- &
  --- &
  32.178 $\pm$ 5.256 &
  180.997 $\pm$ 9.845 &
  282.237 $\pm$ 20.653 &
  282.237 $\pm$ 20.653 \\* \midrule
\multirow{10}{*}{raisin} &
  CART &
  \textbf{0.002 $\pm$ 0.000} &
  \textbf{0.002 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.002 $\pm$ 0.000} &
  \textit{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} &
  \textbf{0.003 $\pm$ 0.000} \\
 &
  SERDT &
  \textit{0.038 $\pm$ 0.000} &
  0.058 $\pm$ 0.001 &
  \textit{0.080 $\pm$ 0.000} &
  \textit{0.096 $\pm$ 0.002} &
  \textit{0.106 $\pm$ 0.001} &
  \textit{0.080 $\pm$ 0.000} \\
 &
  SGT-C &
  0.137 $\pm$ 0.002 &
  0.196 $\pm$ 0.011 &
  0.263 $\pm$ 0.029 &
  0.249 $\pm$ 0.034 &
  0.317 $\pm$ 0.087 &
  0.249 $\pm$ 0.034 \\
 &
  SGT$_3$-C &
  0.137 $\pm$ 0.001 &
  0.241 $\pm$ 0.026 &
  0.275 $\pm$ 0.037 &
  0.129 $\pm$ 0.003 &
  0.136 $\pm$ 0.002 &
  0.241 $\pm$ 0.026 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.040 $\pm$ 0.018} &
  \textbf{0.071 $\pm$ 0.057} &
  \textbf{0.110 $\pm$ 0.052} &
  \textbf{0.098 $\pm$ 0.025} &
  \textbf{0.081 $\pm$ 0.038} &
  \textbf{0.110 $\pm$ 0.052} \\
 &
  DPDT &
  \textbf{0.016 $\pm$ 0.000} &
  \textit{0.276 $\pm$ 0.001} &
  \textit{0.542 $\pm$ 0.048} &
  0.779 $\pm$ 0.064 &
  1.060 $\pm$ 0.112 &
  1.060 $\pm$ 0.112 \\
 &
  SPLIT &
  0.780 $\pm$ 0.394 &
  0.613 $\pm$ 0.353 &
  0.741 $\pm$ 0.303 &
  \textit{0.485 $\pm$ 0.144} &
  \textit{0.115 $\pm$ 0.024} &
  \textit{0.741 $\pm$ 0.303} \\
 &
  SGT-T &
  0.764 $\pm$ 0.259 &
  1.336 $\pm$ 0.303 &
  2.336 $\pm$ 0.817 &
  2.859 $\pm$ 0.880 &
  2.654 $\pm$ 1.199 &
  2.336 $\pm$ 0.817 \\
 &
  SGT$_3$-T &
  0.650 $\pm$ 0.260 &
  1.859 $\pm$ 0.844 &
  2.006 $\pm$ 0.631 &
  2.078 $\pm$ 0.649 &
  2.106 $\pm$ 0.676 &
  1.859 $\pm$ 0.844 \\* \midrule
\multirow{10}{*}{rice} &
  CART &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.008 $\pm$ 0.000} &
  \textit{0.010 $\pm$ 0.000} &
  \textit{0.012 $\pm$ 0.001} &
  \textit{0.010 $\pm$ 0.000} \\
 &
  HSTree &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.007 $\pm$ 0.000} &
  \textit{0.009 $\pm$ 0.000} &
  \textbf{0.008 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.001} &
  \textbf{0.009 $\pm$ 0.000} \\
 &
  SERDT &
  0.176 $\pm$ 0.021 &
  0.255 $\pm$ 0.019 &
  0.326 $\pm$ 0.002 &
  0.414 $\pm$ 0.006 &
  0.457 $\pm$ 0.002 &
  0.326 $\pm$ 0.002 \\
 &
  SGT-C &
  \textit{0.134 $\pm$ 0.002} &
  \textit{0.239 $\pm$ 0.003} &
  0.337 $\pm$ 0.029 &
  0.441 $\pm$ 0.062 &
  0.541 $\pm$ 0.049 &
  0.541 $\pm$ 0.049 \\
 &
  SGT$_3$-C &
  0.204 $\pm$ 0.002 &
  0.311 $\pm$ 0.022 &
  0.236 $\pm$ 0.018 &
  0.232 $\pm$ 0.013 &
  0.232 $\pm$ 0.017 &
  0.204 $\pm$ 0.002 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textbf{0.058 $\pm$ 0.023} &
  \textbf{0.065 $\pm$ 0.024} &
  \textit{0.279 $\pm$ 0.033} &
  \textit{0.354 $\pm$ 0.117} &
  \textit{0.527 $\pm$ 0.114} &
  \textit{0.527 $\pm$ 0.114} \\
 &
  DPDT &
  \textit{0.121 $\pm$ 0.021} &
  \textit{0.182 $\pm$ 0.006} &
  \textbf{0.176 $\pm$ 0.005} &
  \textbf{0.049 $\pm$ 0.006} &
  \textbf{0.059 $\pm$ 0.006} &
  \textbf{0.182 $\pm$ 0.006} \\
 &
  SPLIT &
  1.334 $\pm$ 0.386 &
  0.648 $\pm$ 0.177 &
  0.645 $\pm$ 0.167 &
  0.644 $\pm$ 0.157 &
  0.655 $\pm$ 0.148 &
  1.334 $\pm$ 0.386 \\
 &
  SGT-T &
  0.550 $\pm$ 0.006 &
  2.356 $\pm$ 1.251 &
  5.808 $\pm$ 4.953 &
  3.399 $\pm$ 0.706 &
  7.415 $\pm$ 1.940 &
  5.808 $\pm$ 4.953 \\
 &
  SGT$_3$-T &
  0.933 $\pm$ 0.349 &
  6.232 $\pm$ 5.830 &
  1.991 $\pm$ 0.849 &
  2.316 $\pm$ 1.014 &
  2.158 $\pm$ 0.941 &
  1.991 $\pm$ 0.849 \\* \midrule
\multirow{10}{*}{room} &
  CART &
  \textbf{0.006 $\pm$ 0.000} &
  \textbf{0.008 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.001} &
  \textbf{0.010 $\pm$ 0.001} &
  \textbf{0.010 $\pm$ 0.001} &
  \textbf{0.010 $\pm$ 0.001} \\
 &
  HSTree &
  \textit{0.007 $\pm$ 0.000} &
  \textit{0.009 $\pm$ 0.000} &
  \textit{0.011 $\pm$ 0.001} &
  \textit{0.011 $\pm$ 0.000} &
  \textit{0.011 $\pm$ 0.001} &
  \textit{0.011 $\pm$ 0.000} \\
 &
  SERDT &
  0.541 $\pm$ 0.019 &
  0.795 $\pm$ 0.005 &
  1.069 $\pm$ 0.006 &
  1.288 $\pm$ 0.009 &
  1.546 $\pm$ 0.018 &
  1.546 $\pm$ 0.018 \\
 &
  SGT-C &
  0.238 $\pm$ 0.004 &
  0.535 $\pm$ 0.004 &
  0.704 $\pm$ 0.027 &
  0.770 $\pm$ 0.014 &
  0.773 $\pm$ 0.012 &
  0.773 $\pm$ 0.012 \\
 &
  SGT$_3$-C &
  0.478 $\pm$ 0.017 &
  0.884 $\pm$ 0.053 &
  0.938 $\pm$ 0.069 &
  0.967 $\pm$ 0.075 &
  0.932 $\pm$ 0.085 &
  0.938 $\pm$ 0.069 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.308 $\pm$ 0.001} &
  \textbf{0.506 $\pm$ 0.002} &
  \textit{0.871 $\pm$ 0.166} &
  \textbf{0.751 $\pm$ 0.260} &
  \textbf{0.804 $\pm$ 0.272} &
  \textbf{0.804 $\pm$ 0.272} \\
 &
  DPDT &
  \textbf{0.084 $\pm$ 0.007} &
  0.738 $\pm$ 0.089 &
  \textbf{0.578 $\pm$ 0.006} &
  \textit{2.410 $\pm$ 0.044} &
  \textit{1.021 $\pm$ 0.072} &
  \textit{2.410 $\pm$ 0.044} \\
 &
  SPLIT &
  0.327 $\pm$ 0.032 &
  \textit{0.614 $\pm$ 0.129} &
  5.658 $\pm$ 0.178 &
  7.797 $\pm$ 0.979 &
  6.261 $\pm$ 0.343 &
  6.261 $\pm$ 0.343 \\
 &
  SGT-T &
  2.344 $\pm$ 0.318 &
  3.408 $\pm$ 0.033 &
  9.386 $\pm$ 5.627 &
  6.525 $\pm$ 1.961 &
  6.014 $\pm$ 2.769 &
  6.014 $\pm$ 2.769 \\
 &
  SGT$_3$-T &
  1.972 $\pm$ 0.101 &
  3.035 $\pm$ 0.150 &
  3.632 $\pm$ 0.132 &
  8.988 $\pm$ 4.116 &
  12.089 $\pm$ 7.349 &
  3.632 $\pm$ 0.132 \\* \midrule
\multirow{10}{*}{segment} &
  CART &
  --- &
  \textbf{0.008 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.000} &
  \textbf{0.011 $\pm$ 0.000} &
  \textbf{0.011 $\pm$ 0.000} \\
 &
  HSTree &
  --- &
  \textit{0.009 $\pm$ 0.000} &
  \textbf{0.010 $\pm$ 0.000} &
  \textit{0.011 $\pm$ 0.000} &
  \textit{0.012 $\pm$ 0.000} &
  \textit{0.012 $\pm$ 0.000} \\
 &
  SERDT &
  --- &
  0.346 $\pm$ 0.001 &
  \textit{0.442 $\pm$ 0.012} &
  0.504 $\pm$ 0.010 &
  0.580 $\pm$ 0.018 &
  0.580 $\pm$ 0.018 \\
 &
  SGT-C &
  --- &
  0.410 $\pm$ 0.015 &
  0.468 $\pm$ 0.016 &
  0.844 $\pm$ 0.053 &
  1.009 $\pm$ 0.109 &
  1.009 $\pm$ 0.109 \\
 &
  SGT$_3$-C &
  --- &
  0.545 $\pm$ 0.017 &
  1.271 $\pm$ 0.084 &
  1.234 $\pm$ 0.038 &
  1.908 $\pm$ 0.096 &
  1.234 $\pm$ 0.038 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  --- &
  \textbf{0.198 $\pm$ 0.094} &
  \textbf{0.524 $\pm$ 0.158} &
  \textit{0.790 $\pm$ 0.207} &
  \textbf{0.732 $\pm$ 0.038} &
  \textbf{0.732 $\pm$ 0.038} \\
 &
  DPDT &
  --- &
  \textit{0.329 $\pm$ 0.030} &
  \textit{1.110 $\pm$ 0.011} &
  \textbf{0.516 $\pm$ 0.012} &
  \textit{1.142 $\pm$ 0.064} &
  \textit{1.142 $\pm$ 0.064} \\
 &
  SPLIT &
  --- &
  4.735 $\pm$ 1.463 &
  4.778 $\pm$ 1.408 &
  4.999 $\pm$ 1.451 &
  5.115 $\pm$ 1.427 &
  5.115 $\pm$ 1.427 \\
 &
  SGT-T &
  --- &
  2.355 $\pm$ 0.157 &
  4.999 $\pm$ 1.288 &
  7.528 $\pm$ 1.169 &
  7.641 $\pm$ 0.787 &
  7.641 $\pm$ 0.787 \\
 &
  SGT$_3$-T &
  --- &
  2.777 $\pm$ 0.930 &
  7.510 $\pm$ 0.555 &
  9.224 $\pm$ 2.099 &
  19.645 $\pm$ 15.345 &
  9.224 $\pm$ 2.099 \\* \midrule
\multirow{10}{*}{skin} &
  CART &
  \textbf{0.043 $\pm$ 0.001} &
  \textbf{0.059 $\pm$ 0.000} &
  \textbf{0.067 $\pm$ 0.001} &
  \textbf{0.081 $\pm$ 0.000} &
  \textbf{0.091 $\pm$ 0.000} &
  \textbf{0.091 $\pm$ 0.000} \\
 &
  HSTree &
  \textit{0.049 $\pm$ 0.001} &
  \textit{0.064 $\pm$ 0.001} &
  \textit{0.080 $\pm$ 0.001} &
  \textit{0.090 $\pm$ 0.002} &
  \textit{0.099 $\pm$ 0.001} &
  \textit{0.099 $\pm$ 0.001} \\
 &
  SERDT &
  2.930 $\pm$ 0.044 &
  4.439 $\pm$ 0.101 &
  5.699 $\pm$ 0.068 &
  6.902 $\pm$ 0.101 &
  8.007 $\pm$ 0.374 &
  8.007 $\pm$ 0.374 \\
 &
  SGT-C &
  0.399 $\pm$ 0.009 &
  0.520 $\pm$ 0.010 &
  0.645 $\pm$ 0.008 &
  0.776 $\pm$ 0.009 &
  0.919 $\pm$ 0.018 &
  0.919 $\pm$ 0.018 \\
 &
  SGT$_3$-C &
  0.398 $\pm$ 0.014 &
  0.537 $\pm$ 0.009 &
  0.717 $\pm$ 0.026 &
  0.944 $\pm$ 0.013 &
  1.117 $\pm$ 0.013 &
  1.117 $\pm$ 0.013 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{3.356 $\pm$ 0.022} &
  10.456 $\pm$ 1.594 &
  \textit{20.172 $\pm$ 8.560} &
  \textit{21.687 $\pm$ 6.169} &
  \textit{62.218 $\pm$ 3.298} &
  \textit{62.218 $\pm$ 3.298} \\
 &
  DPDT &
  \textbf{2.691 $\pm$ 0.023} &
  \textbf{1.058 $\pm$ 0.011} &
  \textbf{13.309 $\pm$ 0.004} &
  \textbf{19.033 $\pm$ 0.066} &
  \textbf{20.969 $\pm$ 0.209} &
  \textbf{20.969 $\pm$ 0.209} \\
 &
  SPLIT &
  82.441 $\pm$ 25.752 &
  77.346 $\pm$ 23.421 &
  96.253 $\pm$ 22.971 &
  269.301 $\pm$ 47.638 &
  86.591 $\pm$ 8.351 &
  86.591 $\pm$ 8.351 \\
 &
  SGT-T &
  4.319 $\pm$ 1.118 &
  \textit{9.555 $\pm$ 0.206} &
  31.501 $\pm$ 0.513 &
  41.956 $\pm$ 8.365 &
  84.671 $\pm$ 0.898 &
  84.671 $\pm$ 0.898 \\
 &
  SGT$_3$-T &
  9.801 $\pm$ 2.874 &
  24.299 $\pm$ 10.724 &
  83.188 $\pm$ 1.171 &
  78.788 $\pm$ 26.254 &
  176.502 $\pm$ 16.665 &
  176.502 $\pm$ 16.665 \\* \midrule
\multirow{10}{*}{wilt} &
  CART &
  \textbf{0.005 $\pm$ 0.000} &
  \textbf{0.007 $\pm$ 0.000} &
  \textbf{0.008 $\pm$ 0.000} &
  \textbf{0.009 $\pm$ 0.001} &
  \textbf{0.008 $\pm$ 0.001} &
  \textbf{0.009 $\pm$ 0.001} \\
 &
  HSTree &
  \textit{0.006 $\pm$ 0.000} &
  \textbf{0.007 $\pm$ 0.000} &
  \textit{0.009 $\pm$ 0.000} &
  \textit{0.010 $\pm$ 0.001} &
  \textit{0.010 $\pm$ 0.001} &
  \textit{0.010 $\pm$ 0.001} \\
 &
  SERDT &
  0.159 $\pm$ 0.019 &
  0.212 $\pm$ 0.000 &
  0.289 $\pm$ 0.002 &
  0.368 $\pm$ 0.013 &
  0.394 $\pm$ 0.022 &
  0.368 $\pm$ 0.013 \\
 &
  SGT-C &
  0.127 $\pm$ 0.002 &
  \textit{0.169 $\pm$ 0.001} &
  0.252 $\pm$ 0.009 &
  0.292 $\pm$ 0.033 &
  0.316 $\pm$ 0.059 &
  0.252 $\pm$ 0.009 \\
 &
  SGT$_3$-C &
  0.183 $\pm$ 0.006 &
  0.242 $\pm$ 0.021 &
  0.352 $\pm$ 0.024 &
  0.251 $\pm$ 0.010 &
  0.256 $\pm$ 0.009 &
  0.242 $\pm$ 0.021 \\\cdashline{2-8}\noalign{\smallskip}
 &
  AxTAO &
  \textit{0.087 $\pm$ 0.028} &
  \textbf{0.128 $\pm$ 0.040} &
  \textbf{0.421 $\pm$ 0.125} &
  \textit{0.584 $\pm$ 0.083} &
  \textbf{0.462 $\pm$ 0.117} &
  \textbf{0.584 $\pm$ 0.083} \\
 &
  DPDT &
  \textbf{0.078 $\pm$ 0.008} &
  \textit{0.239 $\pm$ 0.005} &
  \textit{1.501 $\pm$ 0.011} &
  \textbf{0.134 $\pm$ 0.008} &
  \textit{0.627 $\pm$ 0.035} &
  \textit{0.627 $\pm$ 0.035} \\
 &
  SPLIT &
  1.612 $\pm$ 0.771 &
  0.761 $\pm$ 0.545 &
  1.685 $\pm$ 0.718 &
  1.898 $\pm$ 0.157 &
  1.684 $\pm$ 0.100 &
  1.898 $\pm$ 0.157 \\
 &
  SGT-T &
  0.894 $\pm$ 0.390 &
  1.666 $\pm$ 0.538 &
  2.890 $\pm$ 0.713 &
  13.621 $\pm$ 10.497 &
  4.850 $\pm$ 2.549 &
  4.850 $\pm$ 2.549 \\
 &
  SGT$_3$-T &
  2.030 $\pm$ 0.609 &
  2.338 $\pm$ 0.916 &
  8.042 $\pm$ 6.568 &
  10.688 $\pm$ 10.439 &
  10.251 $\pm$ 10.054 &
  10.688 $\pm$ 10.439 \\* \bottomrule
\end{longtable}}
{\scriptsize\tabcolsep=0.5pt
\begin{longtable}[c]{@{}cccccccc@{}}
\caption{Runtime (s $\pm$ std.) for all bivariate approaches separated into TDIDT and Non-Greedy approaches by dashed lines per dataset. Best approach is \textbf{bolded}, second-best is \textit{italicized}.}
\label{tab:bivruntime}\\
\toprule
dataset &
  model &
  2 &
  3 &
  4 &
  5 &
  6 &
  Best \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{6}{*}{adult} &
  BiCART &
  161.982 $\pm$ 4.528 &
  230.208 $\pm$ 2.447 &
  208.602 $\pm$ 2.611 &
  164.421 $\pm$ 1.459 &
  244.966 $\pm$ 6.894 &
  244.966 $\pm$ 6.894 \\
 &
  S$^2$GT-C &
  \textbf{0.914 $\pm$ 0.023} &
  \textbf{1.466 $\pm$ 0.018} &
  \textbf{1.785 $\pm$ 0.013} &
  \textbf{2.138 $\pm$ 0.251} &
  \textbf{2.883 $\pm$ 0.237} &
  \textbf{2.883 $\pm$ 0.237} \\
 &
  S$^2$GT$_3$-C &
  \textit{1.018 $\pm$ 0.011} &
  \textit{2.766 $\pm$ 0.069} &
  \textit{5.652 $\pm$ 0.187} &
  \textit{9.798 $\pm$ 0.353} &
  \textit{9.137 $\pm$ 0.356} &
  \textit{9.137 $\pm$ 0.356} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  519.138 $\pm$ 9.067 &
  660.103 $\pm$ 10.453 &
  835.272 $\pm$ 438.190 &
  676.755 $\pm$ 254.419 &
  715.373 $\pm$ 277.318 &
  676.755 $\pm$ 254.419 \\
 &
  S$^2$GT-T &
  \textbf{3.048 $\pm$ 0.475} &
  \textbf{5.817 $\pm$ 0.526} &
  \textbf{10.216 $\pm$ 0.996} &
  \textbf{8.596 $\pm$ 0.906} &
  \textbf{29.082 $\pm$ 19.674} &
  \textbf{8.596 $\pm$ 0.906} \\
 &
  S$^2$GT$_3$-T &
  \textit{8.479 $\pm$ 1.166} &
  \textit{16.804 $\pm$ 3.316} &
  \textit{28.323 $\pm$ 7.263} &
  \textit{58.823 $\pm$ 7.955} &
  \textit{227.868 $\pm$ 25.558} &
  \textit{58.823 $\pm$ 7.955} \\* \midrule
\multirow{6}{*}{avila} &
  BiCART &
  --- &
  --- &
  \textbf{3.605 $\pm$ 0.016} &
  \textbf{2.272 $\pm$ 0.004} &
  \textbf{2.646 $\pm$ 0.010} &
  \textbf{2.646 $\pm$ 0.010} \\
 &
  S$^2$GT-C &
  --- &
  --- &
  \textit{4.248 $\pm$ 0.131} &
  \textit{5.380 $\pm$ 0.214} &
  \textit{6.402 $\pm$ 0.171} &
  \textit{6.402 $\pm$ 0.171} \\
 &
  S$^2$GT$_3$-C &
  --- &
  --- &
  9.139 $\pm$ 0.178 &
  10.774 $\pm$ 0.165 &
  9.608 $\pm$ 0.245 &
  9.608 $\pm$ 0.245 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  --- &
  \textbf{8.205 $\pm$ 0.404} &
  \textbf{13.076 $\pm$ 1.953} &
  \textit{27.271 $\pm$ 4.852} &
  \textit{27.271 $\pm$ 4.852} \\
 &
  S$^2$GT-T &
  --- &
  --- &
  \textit{16.503 $\pm$ 11.068} &
  \textit{18.244 $\pm$ 2.260} &
  \textbf{23.580 $\pm$ 1.872} &
  \textbf{23.580 $\pm$ 1.872} \\
 &
  S$^2$GT$_3$-T &
  --- &
  --- &
  19.400 $\pm$ 0.481 &
  22.246 $\pm$ 4.050 &
  32.641 $\pm$ 0.356 &
  32.641 $\pm$ 0.356 \\* \midrule
\multirow{6}{*}{bank} &
  BiCART &
  \textbf{0.011 $\pm$ 0.000} &
  \textbf{0.015 $\pm$ 0.001} &
  \textbf{0.010 $\pm$ 0.001} &
  \textbf{0.011 $\pm$ 0.001} &
  \textbf{0.011 $\pm$ 0.001} &
  \textbf{0.010 $\pm$ 0.001} \\
 &
  S$^2$GT-C &
  \textit{0.132 $\pm$ 0.001} &
  \textit{0.144 $\pm$ 0.012} &
  \textit{0.149 $\pm$ 0.009} &
  \textit{0.142 $\pm$ 0.011} &
  \textit{0.141 $\pm$ 0.009} &
  \textit{0.132 $\pm$ 0.001} \\
 &
  S$^2$GT$_3$-C &
  0.170 $\pm$ 0.008 &
  0.212 $\pm$ 0.017 &
  0.209 $\pm$ 0.021 &
  0.213 $\pm$ 0.016 &
  0.214 $\pm$ 0.020 &
  0.170 $\pm$ 0.008 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.437 $\pm$ 0.170} &
  \textbf{0.539 $\pm$ 0.056} &
  1.560 $\pm$ 0.410 &
  1.577 $\pm$ 0.412 &
  1.538 $\pm$ 0.364 &
  1.560 $\pm$ 0.410 \\
 &
  S$^2$GT-T &
  0.680 $\pm$ 0.034 &
  \textit{0.546 $\pm$ 0.137} &
  \textbf{0.531 $\pm$ 0.176} &
  \textbf{0.515 $\pm$ 0.152} &
  \textbf{0.476 $\pm$ 0.159} &
  \textbf{0.546 $\pm$ 0.137} \\
 &
  S$^2$GT$_3$-T &
  \textit{0.635 $\pm$ 0.277} &
  0.718 $\pm$ 0.202 &
  \textit{0.860 $\pm$ 0.271} &
  \textit{0.877 $\pm$ 0.259} &
  \textit{1.106 $\pm$ 0.353} &
  \textit{0.635 $\pm$ 0.277} \\* \midrule
\multirow{6}{*}{bean} &
  BiCART &
  --- &
  \textit{5.241 $\pm$ 0.034} &
  \textit{4.492 $\pm$ 0.016} &
  \textbf{5.400 $\pm$ 0.063} &
  \textbf{6.030 $\pm$ 0.085} &
  \textbf{6.030 $\pm$ 0.085} \\
 &
  S$^2$GT-C &
  --- &
  \textbf{4.264 $\pm$ 0.059} &
  \textbf{4.134 $\pm$ 0.057} &
  \textit{5.789 $\pm$ 0.114} &
  7.849 $\pm$ 0.426 &
  \textit{7.849 $\pm$ 0.426} \\
 &
  S$^2$GT$_3$-C &
  --- &
  6.099 $\pm$ 0.066 &
  9.546 $\pm$ 0.254 &
  9.039 $\pm$ 0.777 &
  \textit{6.448 $\pm$ 0.122} &
  9.546 $\pm$ 0.254 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  \textit{13.466 $\pm$ 0.089} &
  \textit{17.550 $\pm$ 3.502} &
  \textbf{21.262 $\pm$ 4.176} &
  \textbf{17.836 $\pm$ 5.087} &
  \textbf{17.836 $\pm$ 5.087} \\
 &
  S$^2$GT-T &
  --- &
  \textbf{10.078 $\pm$ 0.063} &
  \textbf{14.549 $\pm$ 2.278} &
  \textit{35.814 $\pm$ 17.026} &
  49.716 $\pm$ 23.694 &
  49.716 $\pm$ 23.694 \\
 &
  S$^2$GT$_3$-T &
  --- &
  25.607 $\pm$ 0.510 &
  28.688 $\pm$ 5.987 &
  45.855 $\pm$ 0.793 &
  \textit{36.229 $\pm$ 4.994} &
  \textit{45.855 $\pm$ 0.793} \\* \midrule
\multirow{6}{*}{bidding} &
  BiCART &
  \textbf{0.122 $\pm$ 0.000} &
  \textbf{0.226 $\pm$ 0.004} &
  \textbf{0.087 $\pm$ 0.000} &
  \textbf{0.088 $\pm$ 0.000} &
  \textbf{0.087 $\pm$ 0.001} &
  \textbf{0.087 $\pm$ 0.000} \\
 &
  S$^2$GT-C &
  \textit{0.379 $\pm$ 0.062} &
  \textit{0.420 $\pm$ 0.076} &
  \textit{0.453 $\pm$ 0.089} &
  \textit{0.444 $\pm$ 0.084} &
  \textit{0.444 $\pm$ 0.085} &
  \textit{0.420 $\pm$ 0.076} \\
 &
  S$^2$GT$_3$-C &
  0.520 $\pm$ 0.007 &
  0.631 $\pm$ 0.043 &
  0.643 $\pm$ 0.040 &
  0.641 $\pm$ 0.041 &
  0.634 $\pm$ 0.045 &
  0.520 $\pm$ 0.007 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.455 $\pm$ 0.155} &
  2.854 $\pm$ 1.296 &
  \textbf{0.881 $\pm$ 0.103} &
  \textbf{0.968 $\pm$ 0.127} &
  \textbf{0.956 $\pm$ 0.122} &
  \textbf{0.881 $\pm$ 0.103} \\
 &
  S$^2$GT-T &
  \textit{3.742 $\pm$ 2.479} &
  \textit{1.552 $\pm$ 0.201} &
  1.886 $\pm$ 0.069 &
  2.064 $\pm$ 0.305 &
  2.151 $\pm$ 0.424 &
  1.552 $\pm$ 0.201 \\
 &
  S$^2$GT$_3$-T &
  3.784 $\pm$ 2.417 &
  \textbf{1.336 $\pm$ 0.026} &
  \textit{1.449 $\pm$ 0.033} &
  \textit{1.363 $\pm$ 0.031} &
  \textit{1.847 $\pm$ 0.070} &
  \textit{1.336 $\pm$ 0.026} \\* \midrule
\multirow{6}{*}{electricity} &
  BiCART &
  \textbf{1.710 $\pm$ 0.013} &
  \textbf{2.459 $\pm$ 0.015} &
  \textit{4.716 $\pm$ 0.011} &
  \textbf{4.399 $\pm$ 0.060} &
  \textbf{4.468 $\pm$ 0.027} &
  \textbf{4.468 $\pm$ 0.027} \\
 &
  S$^2$GT-C &
  \textit{1.751 $\pm$ 0.020} &
  \textit{3.068 $\pm$ 0.041} &
  \textbf{3.943 $\pm$ 0.022} &
  \textit{6.214 $\pm$ 0.068} &
  \textit{7.709 $\pm$ 0.056} &
  \textit{7.709 $\pm$ 0.056} \\
 &
  S$^2$GT$_3$-C &
  2.077 $\pm$ 0.024 &
  4.083 $\pm$ 0.066 &
  6.865 $\pm$ 0.109 &
  13.089 $\pm$ 0.404 &
  16.725 $\pm$ 0.356 &
  16.725 $\pm$ 0.356 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{3.090 $\pm$ 0.013} &
  \textbf{5.217 $\pm$ 0.982} &
  \textbf{19.134 $\pm$ 2.517} &
  \textbf{25.496 $\pm$ 15.712} &
  \textbf{23.716 $\pm$ 5.873} &
  \textbf{23.716 $\pm$ 5.873} \\
 &
  S$^2$GT-T &
  \textit{4.900 $\pm$ 0.901} &
  \textit{13.187 $\pm$ 2.958} &
  \textit{26.192 $\pm$ 8.955} &
  \textit{35.407 $\pm$ 5.905} &
  \textit{64.266 $\pm$ 27.552} &
  \textit{64.266 $\pm$ 27.552} \\
 &
  S$^2$GT$_3$-T &
  16.278 $\pm$ 1.949 &
  29.913 $\pm$ 8.363 &
  38.181 $\pm$ 0.606 &
  58.046 $\pm$ 15.761 &
  186.041 $\pm$ 81.833 &
  186.041 $\pm$ 81.833 \\* \midrule
\multirow{6}{*}{eye-movements} &
  BiCART &
  \textit{2.343 $\pm$ 0.006} &
  \textit{5.074 $\pm$ 0.073} &
  \textit{6.529 $\pm$ 0.029} &
  \textbf{5.365 $\pm$ 0.003} &
  \textbf{6.213 $\pm$ 0.023} &
  \textbf{6.213 $\pm$ 0.023} \\
 &
  S$^2$GT-C &
  \textbf{1.882 $\pm$ 0.068} &
  \textbf{3.410 $\pm$ 0.018} &
  \textbf{5.833 $\pm$ 0.091} &
  \textit{9.208 $\pm$ 0.331} &
  \textit{14.078 $\pm$ 0.496} &
  \textit{14.078 $\pm$ 0.496} \\
 &
  S$^2$GT$_3$-C &
  2.973 $\pm$ 0.024 &
  6.749 $\pm$ 0.222 &
  14.320 $\pm$ 0.381 &
  23.759 $\pm$ 3.123 &
  41.232 $\pm$ 2.209 &
  41.232 $\pm$ 2.209 \\
 &
  BiTAO &
  \textbf{5.639 $\pm$ 1.477} &
  \textbf{10.443 $\pm$ 1.853} &
  \textbf{12.694 $\pm$ 3.756} &
  \textbf{25.351 $\pm$ 15.615} &
  \textbf{30.017 $\pm$ 7.258} &
  \textbf{30.017 $\pm$ 7.258} \\\cdashline{2-8}\noalign{\smallskip}
 &
  S$^2$GT-T &
  \textit{5.723 $\pm$ 0.934} &
  \textit{13.424 $\pm$ 2.150} &
  \textit{20.808 $\pm$ 2.432} &
  \textit{40.531 $\pm$ 6.476} &
  70.415 $\pm$ 28.127 &
  70.415 $\pm$ 28.127 \\
 &
  S$^2$GT$_3$-T &
  13.826 $\pm$ 1.436 &
  31.005 $\pm$ 7.743 &
  30.284 $\pm$ 4.121 &
  55.390 $\pm$ 7.432 &
  \textit{69.564 $\pm$ 6.342} &
  \textit{31.005 $\pm$ 7.743} \\* \midrule
\multirow{6}{*}{eye-state} &
  BiCART &
  \textit{1.575 $\pm$ 0.018} &
  \textbf{2.290 $\pm$ 0.085} &
  \textbf{3.017 $\pm$ 0.008} &
  \textbf{2.397 $\pm$ 0.016} &
  \textbf{1.431 $\pm$ 0.008} &
  \textbf{1.431 $\pm$ 0.008} \\
 &
  S$^2$GT-C &
  \textbf{1.428 $\pm$ 0.009} &
  \textit{2.650 $\pm$ 0.068} &
  \textit{4.042 $\pm$ 0.019} &
  \textit{6.192 $\pm$ 0.074} &
  \textit{5.843 $\pm$ 0.092} &
  \textit{5.843 $\pm$ 0.092} \\
 &
  S$^2$GT$_3$-C &
  1.998 $\pm$ 0.009 &
  3.895 $\pm$ 0.009 &
  6.083 $\pm$ 0.386 &
  7.614 $\pm$ 0.383 &
  14.603 $\pm$ 0.709 &
  7.614 $\pm$ 0.383 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textit{5.084 $\pm$ 0.763} &
  \textbf{6.086 $\pm$ 0.920} &
  \textbf{15.055 $\pm$ 3.777} &
  \textbf{16.758 $\pm$ 3.696} &
  \textbf{17.236 $\pm$ 4.397} &
  \textbf{17.236 $\pm$ 4.397} \\
 &
  S$^2$GT-T &
  \textbf{4.785 $\pm$ 1.786} &
  \textit{10.767 $\pm$ 5.110} &
  \textit{20.799 $\pm$ 3.613} &
  \textit{25.682 $\pm$ 10.657} &
  \textit{39.077 $\pm$ 5.903} &
  \textit{39.077 $\pm$ 5.903} \\
 &
  S$^2$GT$_3$-T &
  10.356 $\pm$ 2.611 &
  13.256 $\pm$ 0.249 &
  36.587 $\pm$ 3.486 &
  84.161 $\pm$ 64.111 &
  83.416 $\pm$ 22.508 &
  83.416 $\pm$ 22.508 \\* \midrule
\multirow{6}{*}{fault} &
  BiCART &
  --- &
  \textbf{0.671 $\pm$ 0.004} &
  \textbf{0.858 $\pm$ 0.020} &
  \textbf{1.056 $\pm$ 0.021} &
  \textbf{2.960 $\pm$ 0.041} &
  \textbf{2.960 $\pm$ 0.041} \\
 &
  S$^2$GT-C &
  --- &
  \textit{1.612 $\pm$ 0.073} &
  \textit{3.789 $\pm$ 0.147} &
  \textit{4.264 $\pm$ 0.128} &
  \textit{3.640 $\pm$ 0.253} &
  \textit{3.640 $\pm$ 0.253} \\
 &
  S$^2$GT$_3$-C &
  --- &
  2.670 $\pm$ 0.381 &
  5.217 $\pm$ 0.624 &
  4.927 $\pm$ 0.401 &
  15.148 $\pm$ 1.188 &
  4.927 $\pm$ 0.401 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  27.657 $\pm$ 8.662 &
  63.598 $\pm$ 13.320 &
  37.251 $\pm$ 2.027 &
  \textbf{9.754 $\pm$ 3.397} &
  \textbf{9.754 $\pm$ 3.397} \\
 &
  S$^2$GT-T &
  --- &
  \textbf{6.341 $\pm$ 1.211} &
  \textit{11.313 $\pm$ 7.714} &
  \textbf{11.403 $\pm$ 3.118} &
  \textit{18.722 $\pm$ 1.558} &
  \textit{11.403 $\pm$ 3.118} \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textit{9.007 $\pm$ 1.816} &
  \textbf{7.998 $\pm$ 0.319} &
  \textit{17.878 $\pm$ 0.855} &
  28.492 $\pm$ 5.414 &
  17.878 $\pm$ 0.855 \\* \midrule
\multirow{6}{*}{gas-drift} &
  BiCART &
  --- &
  306.141 $\pm$ 1.082 &
  549.345 $\pm$ 1.295 &
  595.498 $\pm$ 2.316 &
  687.982 $\pm$ 21.935 &
  687.982 $\pm$ 21.935 \\
 &
  S$^2$GT-C &
  --- &
  \textbf{63.441 $\pm$ 2.416} &
  \textbf{85.418 $\pm$ 5.980} &
  \textbf{89.618 $\pm$ 1.188} &
  \textbf{107.478 $\pm$ 2.900} &
  \textbf{107.478 $\pm$ 2.900} \\
 &
  S$^2$GT$_3$-C &
  --- &
  \textit{69.479 $\pm$ 0.213} &
  \textit{177.539 $\pm$ 4.145} &
  \textit{100.374 $\pm$ 2.373} &
  \textit{110.818 $\pm$ 1.290} &
  \textit{110.818 $\pm$ 1.290} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  383.562 $\pm$ 93.594 &
  1327.892 $\pm$ 366.219 &
  582.853 $\pm$ 87.410 &
  1090.152 $\pm$ 121.334 &
  1090.152 $\pm$ 121.334 \\
 &
  S$^2$GT-T &
  --- &
  \textbf{202.147 $\pm$ 53.643} &
  \textbf{192.221 $\pm$ 68.401} &
  \textbf{208.110 $\pm$ 44.917} &
  \textbf{186.536 $\pm$ 20.301} &
  \textbf{186.536 $\pm$ 20.301} \\
 &
  S$^2$GT$_3$-T &
  --- &
  \textit{212.746 $\pm$ 133.915} &
  \textit{202.622 $\pm$ 15.431} &
  \textit{249.498 $\pm$ 18.637} &
  \textit{253.412 $\pm$ 18.672} &
  \textit{202.622 $\pm$ 15.431} \\* \midrule
\multirow{6}{*}{htru} &
  BiCART &
  \textbf{0.465 $\pm$ 0.000} &
  \textbf{0.691 $\pm$ 0.008} &
  \textbf{1.050 $\pm$ 0.065} &
  \textbf{1.035 $\pm$ 0.115} &
  \textbf{1.175 $\pm$ 0.210} &
  \textbf{1.175 $\pm$ 0.210} \\
 &
  S$^2$GT-C &
  \textit{1.375 $\pm$ 0.019} &
  1.614 $\pm$ 0.023 &
  \textit{1.867 $\pm$ 0.009} &
  \textit{1.838 $\pm$ 0.239} &
  3.212 $\pm$ 0.266 &
  1.867 $\pm$ 0.009 \\
 &
  S$^2$GT$_3$-C &
  1.706 $\pm$ 0.039 &
  \textit{1.496 $\pm$ 0.091} &
  2.098 $\pm$ 0.188 &
  2.490 $\pm$ 0.329 &
  \textit{2.681 $\pm$ 0.201} &
  \textit{1.496 $\pm$ 0.091} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.490 $\pm$ 0.004} &
  \textit{4.274 $\pm$ 0.386} &
  \textit{7.087 $\pm$ 2.078} &
  \textbf{3.572 $\pm$ 0.883} &
  \textbf{6.305 $\pm$ 0.846} &
  \textit{6.305 $\pm$ 0.846} \\
 &
  S$^2$GT-T &
  \textit{1.559 $\pm$ 0.254} &
  \textbf{3.521 $\pm$ 0.623} &
  \textbf{4.992 $\pm$ 0.509} &
  11.568 $\pm$ 2.664 &
  \textit{12.452 $\pm$ 3.665} &
  \textbf{3.521 $\pm$ 0.623} \\
 &
  S$^2$GT$_3$-T &
  3.907 $\pm$ 1.259 &
  4.842 $\pm$ 1.006 &
  7.089 $\pm$ 1.676 &
  \textit{9.252 $\pm$ 1.575} &
  13.567 $\pm$ 1.836 &
  9.252 $\pm$ 1.575 \\* \midrule
\multirow{6}{*}{magic} &
  BiCART &
  \textbf{0.532 $\pm$ 0.003} &
  \textbf{0.761 $\pm$ 0.004} &
  \textbf{0.986 $\pm$ 0.004} &
  \textbf{1.214 $\pm$ 0.005} &
  \textbf{1.399 $\pm$ 0.007} &
  \textbf{1.214 $\pm$ 0.005} \\
 &
  S$^2$GT-C &
  \textit{1.222 $\pm$ 0.006} &
  \textit{2.023 $\pm$ 0.016} &
  \textit{2.579 $\pm$ 0.042} &
  \textit{3.417 $\pm$ 0.036} &
  \textit{5.149 $\pm$ 0.293} &
  \textit{3.417 $\pm$ 0.036} \\
 &
  S$^2$GT$_3$-C &
  1.853 $\pm$ 0.015 &
  2.336 $\pm$ 0.033 &
  3.632 $\pm$ 0.243 &
  5.462 $\pm$ 0.175 &
  6.613 $\pm$ 0.503 &
  3.632 $\pm$ 0.243 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{2.312 $\pm$ 1.436} &
  \textit{7.309 $\pm$ 1.476} &
  \textbf{5.492 $\pm$ 2.836} &
  \textbf{11.394 $\pm$ 1.136} &
  \textbf{12.020 $\pm$ 6.460} &
  \textbf{12.020 $\pm$ 6.460} \\
 &
  S$^2$GT-T &
  \textit{3.670 $\pm$ 0.175} &
  \textbf{6.565 $\pm$ 2.845} &
  \textit{8.800 $\pm$ 1.447} &
  \textit{19.018 $\pm$ 4.394} &
  \textit{22.002 $\pm$ 2.200} &
  \textit{19.018 $\pm$ 4.394} \\
 &
  S$^2$GT$_3$-T &
  6.552 $\pm$ 0.972 &
  11.303 $\pm$ 3.233 &
  28.370 $\pm$ 18.524 &
  64.631 $\pm$ 32.421 &
  49.323 $\pm$ 4.491 &
  64.631 $\pm$ 32.421 \\* \midrule
\multirow{6}{*}{mini-boone} &
  BiCART &
  205.993 $\pm$ 1.017 &
  283.306 $\pm$ 3.623 &
  421.122 $\pm$ 6.973 &
  585.503 $\pm$ 2.113 &
  685.981 $\pm$ 1.666 &
  685.981 $\pm$ 1.666 \\
 &
  S$^2$GT-C &
  \textit{87.626 $\pm$ 0.976} &
  \textbf{87.751 $\pm$ 0.520} &
  \textbf{105.152 $\pm$ 0.643} &
  \textbf{135.392 $\pm$ 4.667} &
  \textbf{196.851 $\pm$ 0.727} &
  \textbf{196.851 $\pm$ 0.727} \\
 &
  S$^2$GT$_3$-C &
  \textbf{77.147 $\pm$ 0.087} &
  \textit{131.214 $\pm$ 0.526} &
  \textit{184.391 $\pm$ 2.667} &
  \textit{182.661 $\pm$ 4.632} &
  \textit{275.842 $\pm$ 1.822} &
  \textit{275.842 $\pm$ 1.822} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textit{513.002 $\pm$ 218.327} &
  695.079 $\pm$ 137.696 &
  1580.557 $\pm$ 159.385 &
  746.081 $\pm$ 90.647 &
  692.239 $\pm$ 108.287 &
  692.239 $\pm$ 108.287 \\
 &
  S$^2$GT-T &
  \textbf{255.640 $\pm$ 60.646} &
  \textbf{240.491 $\pm$ 36.959} &
  \textbf{249.069 $\pm$ 31.002} &
  \textbf{364.934 $\pm$ 26.289} &
  \textbf{254.313 $\pm$ 11.954} &
  \textbf{254.313 $\pm$ 11.954} \\
 &
  S$^2$GT$_3$-T &
  547.680 $\pm$ 454.771 &
  \textit{674.206 $\pm$ 232.831} &
  \textit{268.206 $\pm$ 40.527} &
  \textit{375.451 $\pm$ 48.913} &
  \textit{659.697 $\pm$ 88.394} &
  \textit{659.697 $\pm$ 88.394} \\* \midrule
\multirow{6}{*}{mushroom} &
  BiCART &
  9.876 $\pm$ 0.035 &
  11.360 $\pm$ 0.076 &
  11.661 $\pm$ 0.285 &
  11.900 $\pm$ 0.104 &
  11.424 $\pm$ 0.047 &
  11.360 $\pm$ 0.076 \\
 &
  S$^2$GT-C &
  \textbf{0.450 $\pm$ 0.004} &
  \textbf{0.574 $\pm$ 0.058} &
  \textbf{0.574 $\pm$ 0.060} &
  \textbf{0.573 $\pm$ 0.060} &
  \textbf{0.567 $\pm$ 0.054} &
  \textbf{0.574 $\pm$ 0.058} \\
 &
  S$^2$GT$_3$-C &
  \textit{0.674 $\pm$ 0.002} &
  \textit{0.677 $\pm$ 0.008} &
  \textit{0.676 $\pm$ 0.010} &
  \textit{0.671 $\pm$ 0.003} &
  \textit{0.664 $\pm$ 0.007} &
  \textit{0.674 $\pm$ 0.002} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  23.650 $\pm$ 0.082 &
  32.016 $\pm$ 0.068 &
  31.680 $\pm$ 0.114 &
  31.644 $\pm$ 0.217 &
  30.900 $\pm$ 0.695 &
  32.016 $\pm$ 0.068 \\
 &
  S$^2$GT-T &
  \textbf{0.903 $\pm$ 0.051} &
  \textbf{1.237 $\pm$ 0.153} &
  \textbf{1.257 $\pm$ 0.165} &
  \textbf{1.254 $\pm$ 0.178} &
  \textbf{1.228 $\pm$ 0.168} &
  \textbf{1.237 $\pm$ 0.153} \\
 &
  S$^2$GT$_3$-T &
  \textit{1.725 $\pm$ 0.026} &
  \textit{1.708 $\pm$ 0.009} &
  \textit{1.700 $\pm$ 0.012} &
  \textit{1.717 $\pm$ 0.039} &
  \textit{1.708 $\pm$ 0.034} &
  \textit{1.725 $\pm$ 0.026} \\* \midrule
\multirow{6}{*}{occupancy} &
  BiCART &
  \textbf{0.165 $\pm$ 0.002} &
  \textbf{0.236 $\pm$ 0.002} &
  \textbf{0.242 $\pm$ 0.027} &
  \textbf{0.396 $\pm$ 0.011} &
  \textbf{0.181 $\pm$ 0.002} &
  \textbf{0.181 $\pm$ 0.002} \\
 &
  S$^2$GT-C &
  \textit{0.653 $\pm$ 0.025} &
  0.939 $\pm$ 0.061 &
  \textit{0.744 $\pm$ 0.021} &
  \textit{0.590 $\pm$ 0.050} &
  \textit{0.585 $\pm$ 0.052} &
  0.939 $\pm$ 0.061 \\
 &
  S$^2$GT$_3$-C &
  0.739 $\pm$ 0.014 &
  \textit{0.680 $\pm$ 0.002} &
  0.991 $\pm$ 0.057 &
  1.741 $\pm$ 0.049 &
  1.879 $\pm$ 0.047 &
  \textit{0.739 $\pm$ 0.014} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.358 $\pm$ 0.007} &
  \textbf{0.592 $\pm$ 0.279} &
  \textbf{0.966 $\pm$ 0.297} &
  \textbf{2.024 $\pm$ 1.027} &
  \textbf{2.756 $\pm$ 1.003} &
  \textbf{2.756 $\pm$ 1.003} \\
 &
  S$^2$GT-T &
  \textit{2.334 $\pm$ 0.224} &
  3.354 $\pm$ 1.055 &
  10.974 $\pm$ 7.008 &
  8.160 $\pm$ 1.116 &
  8.196 $\pm$ 1.756 &
  8.196 $\pm$ 1.756 \\
 &
  S$^2$GT$_3$-T &
  3.550 $\pm$ 0.639 &
  \textit{3.333 $\pm$ 1.181} &
  \textit{4.591 $\pm$ 1.160} &
  \textit{3.789 $\pm$ 1.850} &
  \textit{3.924 $\pm$ 2.057} &
  \textit{3.550 $\pm$ 0.639} \\* \midrule
\multirow{6}{*}{page} &
  BiCART &
  --- &
  \textbf{0.136 $\pm$ 0.001} &
  \textbf{0.265 $\pm$ 0.002} &
  \textbf{0.568 $\pm$ 0.048} &
  \textbf{0.624 $\pm$ 0.088} &
  \textbf{0.624 $\pm$ 0.088} \\
 &
  S$^2$GT-C &
  --- &
  \textit{0.647 $\pm$ 0.005} &
  1.219 $\pm$ 0.055 &
  1.820 $\pm$ 0.025 &
  1.951 $\pm$ 0.072 &
  1.219 $\pm$ 0.055 \\
 &
  S$^2$GT$_3$-C &
  --- &
  1.553 $\pm$ 0.106 &
  \textit{0.974 $\pm$ 0.004} &
  \textit{1.120 $\pm$ 0.110} &
  \textit{1.441 $\pm$ 0.129} &
  \textit{0.974 $\pm$ 0.004} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  \textbf{2.071 $\pm$ 0.330} &
  \textbf{2.233 $\pm$ 0.756} &
  \textbf{2.252 $\pm$ 0.853} &
  \textbf{3.958 $\pm$ 2.572} &
  \textit{3.958 $\pm$ 2.572} \\
 &
  S$^2$GT-T &
  --- &
  \textit{3.085 $\pm$ 0.805} &
  \textit{8.576 $\pm$ 8.214} &
  13.182 $\pm$ 11.022 &
  \textit{6.672 $\pm$ 1.158} &
  \textbf{3.085 $\pm$ 0.805} \\
 &
  S$^2$GT$_3$-T &
  --- &
  6.055 $\pm$ 1.312 &
  10.564 $\pm$ 2.250 &
  \textit{10.963 $\pm$ 1.690} &
  15.098 $\pm$ 2.583 &
  10.564 $\pm$ 2.250 \\* \midrule
\multirow{6}{*}{pendigits} &
  BiCART &
  --- &
  --- &
  \textbf{3.703 $\pm$ 0.029} &
  \textbf{4.409 $\pm$ 0.038} &
  \textbf{4.979 $\pm$ 0.132} &
  \textbf{4.979 $\pm$ 0.132} \\
 &
  S$^2$GT-C &
  --- &
  --- &
  \textit{5.447 $\pm$ 0.137} &
  \textit{5.681 $\pm$ 0.077} &
  \textit{5.999 $\pm$ 0.100} &
  \textit{5.999 $\pm$ 0.100} \\
 &
  S$^2$GT$_3$-C &
  --- &
  --- &
  13.424 $\pm$ 0.194 &
  11.251 $\pm$ 0.546 &
  16.132 $\pm$ 0.661 &
  11.251 $\pm$ 0.546 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  --- &
  \textbf{16.041 $\pm$ 1.840} &
  \textit{27.429 $\pm$ 2.592} &
  \textbf{39.368 $\pm$ 6.442} &
  \textbf{39.368 $\pm$ 6.442} \\
 &
  S$^2$GT-T &
  --- &
  --- &
  \textit{21.442 $\pm$ 11.148} &
  \textbf{20.195 $\pm$ 3.336} &
  \textit{41.947 $\pm$ 12.994} &
  \textit{41.947 $\pm$ 12.994} \\
 &
  S$^2$GT$_3$-T &
  --- &
  --- &
  31.893 $\pm$ 6.406 &
  163.337 $\pm$ 7.436 &
  56.912 $\pm$ 9.267 &
  56.912 $\pm$ 9.267 \\* \midrule
\multirow{6}{*}{raisin} &
  BiCART &
  \textbf{0.019 $\pm$ 0.000} &
  \textbf{0.037 $\pm$ 0.001} &
  \textbf{0.041 $\pm$ 0.001} &
  \textbf{0.030 $\pm$ 0.001} &
  \textbf{0.041 $\pm$ 0.001} &
  \textbf{0.037 $\pm$ 0.001} \\
 &
  S$^2$GT-C &
  \textit{0.180 $\pm$ 0.001} &
  \textit{0.329 $\pm$ 0.003} &
  0.465 $\pm$ 0.014 &
  0.520 $\pm$ 0.028 &
  0.560 $\pm$ 0.063 &
  0.329 $\pm$ 0.003 \\
 &
  S$^2$GT$_3$-C &
  0.269 $\pm$ 0.001 &
  0.388 $\pm$ 0.064 &
  \textit{0.391 $\pm$ 0.061} &
  \textit{0.382 $\pm$ 0.063} &
  \textit{0.381 $\pm$ 0.055} &
  \textit{0.269 $\pm$ 0.001} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.285 $\pm$ 0.219} &
  \textbf{0.635 $\pm$ 0.211} &
  \textbf{0.471 $\pm$ 0.088} &
  \textbf{0.480 $\pm$ 0.092} &
  1.322 $\pm$ 0.369 &
  \textit{0.635 $\pm$ 0.211} \\
 &
  S$^2$GT-T &
  \textit{0.509 $\pm$ 0.154} &
  1.571 $\pm$ 0.680 &
  \textit{0.992 $\pm$ 0.376} &
  1.216 $\pm$ 0.535 &
  \textbf{1.137 $\pm$ 0.567} &
  \textbf{0.509 $\pm$ 0.154} \\
 &
  S$^2$GT$_3$-T &
  0.727 $\pm$ 0.285 &
  \textit{0.932 $\pm$ 0.477} &
  1.159 $\pm$ 0.605 &
  \textit{0.948 $\pm$ 0.491} &
  \textit{1.317 $\pm$ 0.714} &
  0.727 $\pm$ 0.285 \\* \midrule
\multirow{6}{*}{rice} &
  BiCART &
  \textbf{0.117 $\pm$ 0.000} &
  \textbf{0.168 $\pm$ 0.001} &
  \textbf{0.213 $\pm$ 0.006} &
  \textbf{0.236 $\pm$ 0.004} &
  \textbf{0.169 $\pm$ 0.002} &
  \textbf{0.236 $\pm$ 0.004} \\
 &
  S$^2$GT-C &
  \textit{0.317 $\pm$ 0.006} &
  \textit{0.468 $\pm$ 0.008} &
  \textit{0.715 $\pm$ 0.060} &
  1.082 $\pm$ 0.077 &
  1.335 $\pm$ 0.025 &
  \textit{0.317 $\pm$ 0.006} \\
 &
  S$^2$GT$_3$-C &
  0.359 $\pm$ 0.002 &
  0.804 $\pm$ 0.007 &
  0.815 $\pm$ 0.074 &
  \textit{0.839 $\pm$ 0.083} &
  \textit{0.841 $\pm$ 0.079} &
  0.359 $\pm$ 0.002 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.391 $\pm$ 0.001} &
  \textbf{0.595 $\pm$ 0.363} &
  \textbf{1.089 $\pm$ 0.348} &
  \textbf{1.103 $\pm$ 0.452} &
  \textbf{0.897 $\pm$ 0.303} &
  \textbf{1.103 $\pm$ 0.452} \\
 &
  S$^2$GT-T &
  \textit{0.728 $\pm$ 0.013} &
  \textit{1.912 $\pm$ 0.823} &
  5.103 $\pm$ 3.741 &
  4.694 $\pm$ 1.198 &
  \textit{2.002 $\pm$ 0.473} &
  \textit{1.912 $\pm$ 0.823} \\
 &
  S$^2$GT$_3$-T &
  1.425 $\pm$ 0.322 &
  3.249 $\pm$ 3.737 &
  \textit{3.242 $\pm$ 3.695} &
  \textit{3.186 $\pm$ 3.657} &
  3.047 $\pm$ 3.429 &
  3.249 $\pm$ 3.737 \\* \midrule
\multirow{6}{*}{room} &
  BiCART &
  \textbf{0.245 $\pm$ 0.002} &
  \textbf{0.329 $\pm$ 0.001} &
  \textbf{0.354 $\pm$ 0.007} &
  \textbf{0.371 $\pm$ 0.006} &
  \textbf{1.095 $\pm$ 0.039} &
  \textbf{0.354 $\pm$ 0.007} \\
 &
  S$^2$GT-C &
  \textit{0.529 $\pm$ 0.010} &
  \textit{1.018 $\pm$ 0.131} &
  \textit{1.145 $\pm$ 0.033} &
  1.299 $\pm$ 0.073 &
  \textit{1.278 $\pm$ 0.065} &
  \textit{1.145 $\pm$ 0.033} \\
 &
  S$^2$GT$_3$-C &
  0.802 $\pm$ 0.016 &
  1.259 $\pm$ 0.076 &
  1.284 $\pm$ 0.063 &
  \textit{1.274 $\pm$ 0.061} &
  1.286 $\pm$ 0.068 &
  1.259 $\pm$ 0.076 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  4.212 $\pm$ 0.520 &
  \textit{2.872 $\pm$ 0.386} &
  \textbf{1.356 $\pm$ 0.090} &
  \textit{5.522 $\pm$ 0.832} &
  \textbf{3.008 $\pm$ 1.874} &
  5.522 $\pm$ 0.832 \\
 &
  S$^2$GT-T &
  \textit{2.757 $\pm$ 0.664} &
  \textbf{2.666 $\pm$ 0.581} &
  \textit{3.444 $\pm$ 0.002} &
  \textbf{4.148 $\pm$ 1.386} &
  \textit{4.337 $\pm$ 0.795} &
  \textit{3.444 $\pm$ 0.002} \\
 &
  S$^2$GT$_3$-T &
  \textbf{2.726 $\pm$ 0.176} &
  2.930 $\pm$ 0.463 &
  6.014 $\pm$ 4.492 &
  9.987 $\pm$ 7.450 &
  13.029 $\pm$ 9.741 &
  \textbf{2.726 $\pm$ 0.176} \\* \midrule
\multirow{6}{*}{segment} &
  BiCART &
  --- &
  \textbf{0.713 $\pm$ 0.018} &
  \textbf{0.856 $\pm$ 0.008} &
  \textbf{0.928 $\pm$ 0.034} &
  \textbf{0.986 $\pm$ 0.050} &
  \textbf{0.986 $\pm$ 0.050} \\
 &
  S$^2$GT-C &
  --- &
  \textit{1.404 $\pm$ 0.020} &
  \textit{1.555 $\pm$ 0.106} &
  \textit{2.007 $\pm$ 0.044} &
  \textit{2.454 $\pm$ 0.174} &
  \textit{2.454 $\pm$ 0.174} \\
 &
  S$^2$GT$_3$-C &
  --- &
  2.722 $\pm$ 0.065 &
  3.512 $\pm$ 0.235 &
  3.526 $\pm$ 0.332 &
  3.515 $\pm$ 0.317 &
  3.512 $\pm$ 0.235 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  --- &
  \textit{3.508 $\pm$ 1.662} &
  \textbf{2.871 $\pm$ 1.091} &
  \textbf{4.486 $\pm$ 1.403} &
  \textbf{5.786 $\pm$ 0.956} &
  \textbf{5.786 $\pm$ 0.956} \\
 &
  S$^2$GT-T &
  --- &
  \textbf{3.402 $\pm$ 0.607} &
  \textit{4.658 $\pm$ 0.903} &
  6.702 $\pm$ 1.683 &
  \textit{6.846 $\pm$ 0.676} &
  6.702 $\pm$ 1.683 \\
 &
  S$^2$GT$_3$-T &
  --- &
  6.858 $\pm$ 1.575 &
  5.228 $\pm$ 0.796 &
  \textit{6.383 $\pm$ 1.162} &
  8.472 $\pm$ 1.177 &
  \textit{6.383 $\pm$ 1.162} \\* \midrule
\multirow{6}{*}{skin} &
  BiCART &
  \textbf{0.550 $\pm$ 0.004} &
  \textbf{0.778 $\pm$ 0.010} &
  \textbf{0.837 $\pm$ 0.012} &
  \textbf{0.300 $\pm$ 0.005} &
  \textbf{0.840 $\pm$ 0.010} &
  \textbf{0.840 $\pm$ 0.010} \\
 &
  S$^2$GT-C &
  1.529 $\pm$ 0.086 &
  \textit{1.572 $\pm$ 0.126} &
  2.164 $\pm$ 0.047 &
  2.281 $\pm$ 0.059 &
  2.371 $\pm$ 0.097 &
  2.371 $\pm$ 0.097 \\
 &
  S$^2$GT$_3$-C &
  \textit{1.244 $\pm$ 0.173} &
  1.668 $\pm$ 0.109 &
  \textit{1.843 $\pm$ 0.028} &
  \textit{1.975 $\pm$ 0.152} &
  \textit{1.716 $\pm$ 0.089} &
  \textit{1.716 $\pm$ 0.089} \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{1.343 $\pm$ 0.007} &
  \textbf{2.537 $\pm$ 0.034} &
  \textbf{4.490 $\pm$ 0.230} &
  \textbf{4.175 $\pm$ 1.884} &
  \textit{24.620 $\pm$ 4.906} &
  24.620 $\pm$ 4.906 \\
 &
  S$^2$GT-T &
  \textit{3.948 $\pm$ 0.217} &
  10.320 $\pm$ 4.136 &
  6.232 $\pm$ 0.635 &
  \textit{7.273 $\pm$ 0.468} &
  \textbf{6.485 $\pm$ 1.392} &
  \textit{7.273 $\pm$ 0.468} \\
 &
  S$^2$GT$_3$-T &
  4.443 $\pm$ 0.053 &
  \textit{6.694 $\pm$ 0.465} &
  \textit{5.812 $\pm$ 1.213} &
  39.704 $\pm$ 31.111 &
  54.114 $\pm$ 41.059 &
  \textbf{5.812 $\pm$ 1.213} \\* \midrule
\multirow{6}{*}{wilt} &
  BiCART &
  \textbf{0.061 $\pm$ 0.001} &
  \textbf{0.064 $\pm$ 0.001} &
  \textbf{0.066 $\pm$ 0.001} &
  \textbf{0.066 $\pm$ 0.001} &
  \textbf{0.079 $\pm$ 0.002} &
  \textbf{0.079 $\pm$ 0.002} \\
 &
  S$^2$GT-C &
  \textit{0.280 $\pm$ 0.003} &
  \textit{0.366 $\pm$ 0.019} &
  \textit{0.479 $\pm$ 0.028} &
  \textit{0.401 $\pm$ 0.027} &
  \textit{0.396 $\pm$ 0.034} &
  \textit{0.280 $\pm$ 0.003} \\
 &
  S$^2$GT$_3$-C &
  0.313 $\pm$ 0.007 &
  0.480 $\pm$ 0.020 &
  0.595 $\pm$ 0.057 &
  0.672 $\pm$ 0.038 &
  0.680 $\pm$ 0.035 &
  0.480 $\pm$ 0.020 \\\cdashline{2-8}\noalign{\smallskip}
 &
  BiTAO &
  \textbf{0.413 $\pm$ 0.122} &
  \textbf{0.432 $\pm$ 0.164} &
  \textbf{0.376 $\pm$ 0.109} &
  \textit{0.764 $\pm$ 0.213} &
  \textbf{0.768 $\pm$ 0.209} &
  \textbf{0.413 $\pm$ 0.122} \\
 &
  S$^2$GT-T &
  \textit{0.781 $\pm$ 0.193} &
  0.867 $\pm$ 0.197 &
  1.424 $\pm$ 0.627 &
  1.501 $\pm$ 0.732 &
  1.373 $\pm$ 0.615 &
  0.781 $\pm$ 0.193 \\
 &
  S$^2$GT$_3$-T &
  0.825 $\pm$ 0.293 &
  \textit{0.678 $\pm$ 0.174} &
  \textit{0.940 $\pm$ 0.358} &
  \textbf{0.762 $\pm$ 0.272} &
  \textit{1.056 $\pm$ 0.434} &
  \textit{0.678 $\pm$ 0.174} \\* \bottomrule
\end{longtable}
